Voting power in the Council of the European Union: A comprehensive sensitivity analysis

The Council of the European Union (EU) is one of the main decision-making bodies of the EU. A number of decisions require a qualified majority, the support of 55% of the member states (currently 15) that represent at least 65% of the total population. We investigate how the power distribution based on the Shapley--Shubik index and the proportion of winning coalitions change if these criteria are modified within reasonable bounds. The power of the two countries, with approximately 4% of the total population each, is found to be almost flat. The decisiveness index decreases if the population criterion is above 68\% or the states criterion is at least 17. Some quota combinations contradict the principles of double majority. The proportion of winning coalitions can be increased from 13.2% to 20.8% (30.1%) such that the maximal relative change in the Shapley--Shubik indices remains below 3.5% (5.5%). Our results are indispensable for evaluating any proposal to reform the qualified majority voting system.

==> Figure1_voting_power_selected_countries.tex <==
%\input{Preambulum}

\begin{figure}[ht!]
\centering

\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Germany},
title style = {font=\small},
xlabel = Population quota (\%),
x label style = {font=\small},
ylabel = Shapley--Shubik index (\%),
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.49\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 51,
xmax = 80,
ymin = 0,
%ymax = 24,
%max space between ticks=50,
] 
% 11 states
\addplot [red, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(51,17.679)
(52,18.037)
(53,18.378)
(54,18.67)
(55,18.916)
(56,19.151)
(57,19.322)
(58,19.511)
(59,19.642)
(60,19.804)
(61,19.923)
(62,20.096)
(63,20.222)
(64,20.395)
(65,20.469)
(66,20.576)
(67,20.697)
(68,20.568)
(69,20.566)
(70,20.355)
(71,20.374)
(72,20.102)
(73,20.096)
(74,19.888)
(75,19.839)
(76,19.823)
(77,19.996)
(78,20.405)
(79,20.646)
(80,21.245)
};
% 13 states
\addplot [ForestGreen, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(51,14.525)
(52,15.019)
(53,15.52)
(54,15.998)
(55,16.452)
(56,16.906)
(57,17.295)
(58,17.689)
(59,18.008)
(60,18.339)
(61,18.611)
(62,18.925)
(63,19.186)
(64,19.486)
(65,19.683)
(66,19.908)
(67,20.141)
(68,20.113)
(69,20.201)
(70,20.065)
(71,20.143)
(72,19.917)
(73,19.947)
(74,19.766)
(75,19.743)
(76,19.75)
(77,19.944)
(78,20.371)
(79,20.625)
(80,21.234)
};
% 15 states
\addplot [gray, mark=triangle, mark size=2pt, mark options=solid] coordinates {
(51,10.78)
(52,11.285)
(53,11.812)
(54,12.338)
(55,12.871)
(56,13.442)
(57,13.986)
(58,14.567)
(59,15.093)
(60,15.634)
(61,16.107)
(62,16.608)
(63,17.041)
(64,17.506)
(65,17.866)
(66,18.257)
(67,18.661)
(68,18.807)
(69,19.068)
(70,19.099)
(71,19.332)
(72,19.244)
(73,19.392)
(74,19.308)
(75,19.363)
(76,19.433)
(77,19.681)
(78,20.158)
(79,20.459)
(80,21.112)
};
% 17 states
\addplot [blue, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(51,7.396)
(52,7.791)
(53,8.208)
(54,8.628)
(55,9.065)
(56,9.561)
(57,10.063)
(58,10.643)
(59,11.215)
(60,11.852)
(61,12.462)
(62,13.122)
(63,13.723)
(64,14.347)
(65,14.854)
(66,15.384)
(67,15.93)
(68,16.232)
(69,16.672)
(70,16.905)
(71,17.358)
(72,17.498)
(73,17.872)
(74,18.002)
(75,18.249)
(76,18.486)
(77,18.874)
(78,19.468)
(79,19.869)
(80,20.611)
};
% 20 states
\addplot [orange, mark=square, mark size=1.5pt, mark options={solid,thin}] coordinates {
(51,4.406)
(52,4.559)
(53,4.739)
(54,4.913)
(55,5.083)
(56,5.285)
(57,5.47)
(58,5.728)
(59,5.991)
(60,6.356)
(61,6.749)
(62,7.266)
(63,7.8)
(64,8.43)
(65,8.996)
(66,9.613)
(67,10.247)
(68,10.618)
(69,11.104)
(70,11.38)
(71,11.904)
(72,12.177)
(73,12.77)
(74,13.205)
(75,13.83)
(76,14.485)
(77,15.301)
(78,16.302)
(79,17.075)
(80,18.145)
};
% Current voting power
\draw [black,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},17.866) -- (\pgfkeysvalueof{/pgfplots/xmax},17.866);
% Current population share
\draw [brown,very thick,loosely dashed] (\pgfkeysvalueof{/pgfplots/xmin},18.5915437) -- (\pgfkeysvalueof{/pgfplots/xmax},18.5915437);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Poland},
title style = {font=\small},
xlabel = Population quota (\%),
x label style = {font=\small},
%ylabel = Shapley--Shubik index (\%),
%y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.49\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 51,
xmax = 80,
ymin = 0,
%ymax = 24,
%max space between ticks=50,
] 
% 11 states
\addplot [red, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(51,7.677)
(52,7.744)
(53,7.775)
(54,7.781)
(55,7.764)
(56,7.746)
(57,7.722)
(58,7.72)
(59,7.71)
(60,7.723)
(61,7.741)
(62,7.767)
(63,7.813)
(64,7.854)
(65,7.907)
(66,7.985)
(67,8.063)
(68,8.173)
(69,8.288)
(70,8.402)
(71,8.553)
(72,8.638)
(73,8.845)
(74,8.755)
(75,8.644)
(76,8.522)
(77,8.396)
(78,8.057)
(79,7.86)
(80,7.459)
};
% 13 states
\addplot [ForestGreen, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(51,6.788)
(52,6.957)
(53,7.084)
(54,7.17)
(55,7.211)
(56,7.225)
(57,7.209)
(58,7.199)
(59,7.176)
(60,7.182)
(61,7.21)
(62,7.268)
(63,7.366)
(64,7.476)
(65,7.605)
(66,7.755)
(67,7.892)
(68,8.043)
(69,8.182)
(70,8.304)
(71,8.453)
(72,8.534)
(73,8.74)
(74,8.657)
(75,8.558)
(76,8.452)
(77,8.345)
(78,8.022)
(79,7.839)
(80,7.448)
};
% 15 states
\addplot [gray, mark=triangle, mark size=2pt, mark options=solid] coordinates {
(51,5.615)
(52,5.829)
(53,6.026)
(54,6.197)
(55,6.324)
(56,6.413)
(57,6.454)
(58,6.473)
(59,6.453)
(60,6.439)
(61,6.434)
(62,6.462)
(63,6.546)
(64,6.668)
(65,6.842)
(66,7.07)
(67,7.309)
(68,7.569)
(69,7.812)
(70,8.017)
(71,8.223)
(72,8.33)
(73,8.54)
(74,8.446)
(75,8.335)
(76,8.226)
(77,8.129)
(78,7.83)
(79,7.681)
(80,7.328)
};
% 17 states
\addplot [blue, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(51,4.557)
(52,4.723)
(53,4.902)
(54,5.084)
(55,5.25)
(56,5.396)
(57,5.5)
(58,5.576)
(59,5.596)
(60,5.598)
(61,5.579)
(62,5.564)
(63,5.586)
(64,5.641)
(65,5.759)
(66,5.958)
(67,6.208)
(68,6.528)
(69,6.875)
(70,7.216)
(71,7.567)
(72,7.81)
(73,8.124)
(74,8.092)
(75,7.998)
(76,7.871)
(77,7.739)
(78,7.408)
(79,7.245)
(80,6.906)
};
% 20 states
\addplot [orange, mark=square, mark size=1.5pt, mark options={solid,thin}] coordinates {
(51,3.796)
(52,3.822)
(53,3.865)
(54,3.933)
(55,4.014)
(56,4.112)
(57,4.205)
(58,4.303)
(59,4.366)
(60,4.415)
(61,4.43)
(62,4.419)
(63,4.405)
(64,4.377)
(65,4.365)
(66,4.399)
(67,4.471)
(68,4.627)
(69,4.851)
(70,5.136)
(71,5.519)
(72,5.885)
(73,6.403)
(74,6.623)
(75,6.79)
(76,6.886)
(77,6.902)
(78,6.618)
(79,6.403)
(80,5.94)
};
% Current voting power
\draw [black,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},6.842) -- (\pgfkeysvalueof{/pgfplots/xmax},6.842);
% Current population share
\draw [brown,very thick,loosely dashed] (\pgfkeysvalueof{/pgfplots/xmin},8.41373372876654) -- (\pgfkeysvalueof{/pgfplots/xmax},8.41373372876654);
\end{axis}
\end{tikzpicture}

\vspace{0.2cm}
\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Romania},
title style = {font=\small},
xlabel = Population quota (\%),
x label style = {font=\small},
ylabel = Shapley--Shubik index (\%),
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.49\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 51,
xmax = 80,
ymin = 0,
ymax = 4.9,
%max space between ticks=50,
%legend style = {font=\small,at={(-1.4,-0.27)},anchor=north west,legend columns=5},
%legend entries = {11 states$\quad$,13 states$\quad$,15 states$\quad$,17 states$\quad$,20 states}
] 
% 11 states
\addplot [red, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(51,3.908)
(52,3.904)
(53,3.906)
(54,3.923)
(55,3.947)
(56,3.975)
(57,4.006)
(58,4.028)
(59,4.044)
(60,4.051)
(61,4.035)
(62,4.026)
(63,3.984)
(64,3.944)
(65,3.904)
(66,3.857)
(67,3.836)
(68,3.838)
(69,3.84)
(70,3.872)
(71,3.884)
(72,3.932)
(73,3.996)
(74,4.074)
(75,4.198)
(76,4.256)
(77,4.285)
(78,4.36)
(79,4.271)
(80,4.147)
};
% 13 states
\addplot [ForestGreen, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(51,3.857)
(52,3.856)
(53,3.855)
(54,3.865)
(55,3.882)
(56,3.905)
(57,3.935)
(58,3.961)
(59,3.986)
(60,4.004)
(61,3.999)
(62,4)
(63,3.964)
(64,3.927)
(65,3.884)
(66,3.83)
(67,3.803)
(68,3.799)
(69,3.802)
(70,3.841)
(71,3.864)
(72,3.923)
(73,3.994)
(74,4.074)
(75,4.195)
(76,4.249)
(77,4.274)
(78,4.348)
(79,4.261)
(80,4.14)
};
% 15 states
\addplot [gray, mark=triangle, mark size=2pt, mark options=solid] coordinates {
(51,3.76)
(52,3.763)
(53,3.768)
(54,3.781)
(55,3.797)
(56,3.816)
(57,3.841)
(58,3.862)
(59,3.886)
(60,3.906)
(61,3.907)
(62,3.917)
(63,3.891)
(64,3.864)
(65,3.827)
(66,3.777)
(67,3.747)
(68,3.738)
(69,3.731)
(70,3.762)
(71,3.784)
(72,3.851)
(73,3.939)
(74,4.04)
(75,4.18)
(76,4.242)
(77,4.266)
(78,4.331)
(79,4.233)
(80,4.105)
};
% 17 states
\addplot [blue, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(51,3.688)
(52,3.681)
(53,3.677)
(54,3.685)
(55,3.7)
(56,3.72)
(57,3.745)
(58,3.765)
(59,3.786)
(60,3.804)
(61,3.803)
(62,3.812)
(63,3.787)
(64,3.762)
(65,3.729)
(66,3.681)
(67,3.653)
(68,3.641)
(69,3.63)
(70,3.653)
(71,3.663)
(72,3.719)
(73,3.803)
(74,3.91)
(75,4.07)
(76,4.164)
(77,4.222)
(78,4.311)
(79,4.22)
(80,4.08)
};
% 20 states
\addplot [orange, mark=square, mark size=1.5pt, mark options={solid,thin}] coordinates {
(51,3.693)
(52,3.682)
(53,3.665)
(54,3.652)
(55,3.643)
(56,3.641)
(57,3.651)
(58,3.665)
(59,3.685)
(60,3.704)
(61,3.707)
(62,3.719)
(63,3.7)
(64,3.68)
(65,3.648)
(66,3.594)
(67,3.553)
(68,3.522)
(69,3.487)
(70,3.484)
(71,3.467)
(72,3.497)
(73,3.553)
(74,3.635)
(75,3.775)
(76,3.865)
(77,3.939)
(78,4.07)
(79,4.041)
(80,3.974)
};
% Current voting power
\draw [black,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},3.827) -- (\pgfkeysvalueof{/pgfplots/xmax},3.827);
% Current population share
\draw [brown,very thick,loosely dashed] (\pgfkeysvalueof{/pgfplots/xmin},4.25400851261646) -- (\pgfkeysvalueof{/pgfplots/xmax},4.25400851261646);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Belgium},
title style = {font=\small},
xlabel = Population quota (\%),
x label style = {font=\small},
%ylabel = Shapley--Shubik index,
%y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.49\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 51,
xmax = 80,
ymin = 0,
ymax = 4.9,
%max space between ticks=50,
%legend style = {font=\small,at={(-1.4,-0.25)},anchor=north west,legend columns=5},
%legend entries = {11 states$\quad$,13 states$\quad$,15 states$\quad$,17 states$\quad$,20 states}
] 
% 11 states
\addplot [red, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(51,2.617)
(52,2.587)
(53,2.564)
(54,2.546)
(55,2.537)
(56,2.525)
(57,2.519)
(58,2.511)
(59,2.508)
(60,2.498)
(61,2.484)
(62,2.468)
(63,2.444)
(64,2.43)
(65,2.4)
(66,2.378)
(67,2.354)
(68,2.339)
(69,2.348)
(70,2.343)
(71,2.333)
(72,2.353)
(73,2.367)
(74,2.425)
(75,2.458)
(76,2.496)
(77,2.537)
(78,2.579)
(79,2.7)
(80,2.618)
};
% 13 states
\addplot [ForestGreen, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(51,2.858)
(52,2.815)
(53,2.778)
(54,2.745)
(55,2.72)
(56,2.692)
(57,2.672)
(58,2.652)
(59,2.639)
(60,2.619)
(61,2.596)
(62,2.57)
(63,2.537)
(64,2.512)
(65,2.469)
(66,2.434)
(67,2.398)
(68,2.374)
(69,2.376)
(70,2.367)
(71,2.355)
(72,2.373)
(73,2.385)
(74,2.44)
(75,2.469)
(76,2.503)
(77,2.541)
(78,2.581)
(79,2.7)
(80,2.618)
};
% 15 states
\addplot [gray, mark=triangle, mark size=2pt, mark options=solid] coordinates {
(51,3.132)
(52,3.088)
(53,3.047)
(54,3.008)
(55,2.975)
(56,2.938)
(57,2.907)
(58,2.875)
(59,2.849)
(60,2.819)
(61,2.785)
(62,2.749)
(63,2.705)
(64,2.669)
(65,2.615)
(66,2.566)
(67,2.515)
(68,2.473)
(69,2.46)
(70,2.435)
(71,2.412)
(72,2.421)
(73,2.429)
(74,2.482)
(75,2.508)
(76,2.538)
(77,2.57)
(78,2.602)
(79,2.713)
(80,2.623)
};
% 17 states
\addplot [blue, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(51,3.388)
(52,3.349)
(53,3.312)
(54,3.278)
(55,3.247)
(56,3.212)
(57,3.182)
(58,3.149)
(59,3.121)
(60,3.086)
(61,3.047)
(62,3.005)
(63,2.955)
(64,2.91)
(65,2.846)
(66,2.786)
(67,2.722)
(68,2.666)
(69,2.633)
(70,2.589)
(71,2.546)
(72,2.536)
(73,2.527)
(74,2.567)
(75,2.586)
(76,2.614)
(77,2.644)
(78,2.673)
(79,2.777)
(80,2.676)
};
% 20 states
\addplot [orange, mark=square, mark size=1.5pt, mark options={solid,thin}] coordinates {
(51,3.638)
(52,3.621)
(53,3.604)
(54,3.584)
(55,3.567)
(56,3.543)
(57,3.526)
(58,3.506)
(59,3.492)
(60,3.474)
(61,3.452)
(62,3.425)
(63,3.388)
(64,3.354)
(65,3.299)
(66,3.245)
(67,3.18)
(68,3.115)
(69,3.07)
(70,3.007)
(71,2.94)
(72,2.901)
(73,2.861)
(74,2.871)
(75,2.862)
(76,2.863)
(77,2.873)
(78,2.892)
(79,2.995)
(80,2.896)
};
% Current voting power
\draw [black,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},2.615) -- (\pgfkeysvalueof{/pgfplots/xmax},2.615);
% Current population share
\draw [brown,very thick,loosely dashed] (\pgfkeysvalueof{/pgfplots/xmin},2.59894405183752) -- (\pgfkeysvalueof{/pgfplots/xmax},2.59894405183752);
\end{axis}
\end{tikzpicture}

\vspace{0.2cm}
\begin{tikzpicture}
\begin{axis}[
name = axis1,
title = {Croatia},
title style = {font=\small},
xlabel = Population quota (\%),
x label style = {font=\small},
ylabel = Shapley--Shubik index (\%),
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.49\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 51,
xmax = 80,
ymin = 0,
ymax = 4.1,
%max space between ticks=50,
%legend style = {font=\small,at={(-1.4,-0.25)},anchor=north west,legend columns=5},
%legend entries = {11 states$\quad$,13 states$\quad$,15 states$\quad$,17 states$\quad$,20 states}
] 
% 11 states
\addplot [red, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(51,1.277)
(52,1.223)
(53,1.174)
(54,1.126)
(55,1.09)
(56,1.046)
(57,1.018)
(58,0.983)
(59,0.96)
(60,0.931)
(61,0.913)
(62,0.889)
(63,0.877)
(64,0.85)
(65,0.845)
(66,0.828)
(67,0.798)
(68,0.796)
(69,0.783)
(70,0.793)
(71,0.782)
(72,0.768)
(73,0.773)
(74,0.797)
(75,0.78)
(76,0.822)
(77,0.821)
(78,0.837)
(79,0.816)
(80,0.828)
};
% 13 states
\addplot [ForestGreen, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(51,1.824)
(52,1.743)
(53,1.666)
(54,1.591)
(55,1.526)
(56,1.454)
(57,1.396)
(58,1.331)
(59,1.279)
(60,1.22)
(61,1.173)
(62,1.123)
(63,1.085)
(64,1.034)
(65,1.007)
(66,0.97)
(67,0.921)
(68,0.901)
(69,0.871)
(70,0.866)
(71,0.842)
(72,0.817)
(73,0.813)
(74,0.83)
(75,0.808)
(76,0.844)
(77,0.838)
(78,0.849)
(79,0.824)
(80,0.833)
};
% 15 states
\addplot [gray, mark=triangle, mark size=2pt, mark options=solid] coordinates {
(51,2.488)
(52,2.401)
(53,2.313)
(54,2.224)
(55,2.143)
(56,2.053)
(57,1.976)
(58,1.89)
(59,1.815)
(60,1.731)
(61,1.657)
(62,1.577)
(63,1.508)
(64,1.427)
(65,1.368)
(66,1.3)
(67,1.222)
(68,1.173)
(69,1.115)
(70,1.083)
(71,1.032)
(72,0.982)
(73,0.954)
(74,0.95)
(75,0.91)
(76,0.931)
(77,0.913)
(78,0.913)
(79,0.877)
(80,0.875)
};
% 17 states
\addplot [blue, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(51,3.085)
(52,3.018)
(53,2.948)
(54,2.873)
(55,2.801)
(56,2.716)
(57,2.642)
(58,2.555)
(59,2.476)
(60,2.387)
(61,2.305)
(62,2.214)
(63,2.131)
(64,2.032)
(65,1.952)
(66,1.859)
(67,1.753)
(68,1.674)
(69,1.585)
(70,1.52)
(71,1.437)
(72,1.354)
(73,1.293)
(74,1.255)
(75,1.181)
(76,1.171)
(77,1.122)
(78,1.098)
(79,1.041)
(80,1.021)
};
% 20 states
\addplot [orange, mark=square, mark size=1.5pt, mark options={solid,thin}] coordinates {
(51,3.588)
(52,3.566)
(53,3.542)
(54,3.515)
(55,3.491)
(56,3.452)
(57,3.421)
(58,3.375)
(59,3.333)
(60,3.277)
(61,3.226)
(62,3.163)
(63,3.106)
(64,3.029)
(65,2.968)
(66,2.89)
(67,2.794)
(68,2.719)
(69,2.627)
(70,2.55)
(71,2.447)
(72,2.337)
(73,2.243)
(74,2.166)
(75,2.05)
(76,1.992)
(77,1.894)
(78,1.815)
(79,1.702)
(80,1.628)
};
% Current voting power
\draw [black,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},1.368) -- (\pgfkeysvalueof{/pgfplots/xmax},1.368);
% Current population share
\draw [brown,very thick,loosely dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.863020998648138) -- (\pgfkeysvalueof{/pgfplots/xmax},0.863020998648138);
\end{axis}

\begin{axis}[
at = {(axis1.south east)},
xshift = 0.1\textwidth,
title = {Malta},
title style = {font=\small},
xlabel = Population quota (\%),
x label style = {font=\small},
%ylabel = Shapley--Shubik index,
%y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.49\textwidth,
height = 0.4\textwidth,
ymajorgrids = true,
xmin = 51,
xmax = 80,
ymin = 0,
ymax = 4.1,
%max space between ticks=50,
legend style = {font=\small,at={(-1.2,-0.25)},anchor=north west,legend columns=5},
legend entries = {11 states$\quad$,13 states$\quad$,15 states$\quad$,17 states$\quad$,20 states}
] 
% 11 states
\addplot [red, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(51,0.706)
(52,0.643)
(53,0.583)
(54,0.525)
(55,0.472)
(56,0.423)
(57,0.379)
(58,0.339)
(59,0.305)
(60,0.276)
(61,0.251)
(62,0.227)
(63,0.21)
(64,0.191)
(65,0.176)
(66,0.161)
(67,0.144)
(68,0.147)
(69,0.127)
(70,0.119)
(71,0.116)
(72,0.112)
(73,0.112)
(74,0.116)
(75,0.108)
(76,0.12)
(77,0.112)
(78,0.105)
(79,0.147)
(80,0.117)
};
% 13 states
\addplot [ForestGreen, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(51,1.384)
(52,1.288)
(53,1.194)
(54,1.104)
(55,1.018)
(56,0.934)
(57,0.854)
(58,0.776)
(59,0.703)
(60,0.635)
(61,0.573)
(62,0.515)
(63,0.466)
(64,0.419)
(65,0.378)
(66,0.34)
(67,0.3)
(68,0.281)
(69,0.24)
(70,0.212)
(71,0.191)
(72,0.172)
(73,0.161)
(74,0.157)
(75,0.143)
(76,0.149)
(77,0.135)
(78,0.122)
(79,0.158)
(80,0.124)
};
% 15 states
\addplot [gray, mark=triangle, mark size=2pt, mark options=solid] coordinates {
(51,2.218)
(52,2.112)
(53,2.005)
(54,1.897)
(55,1.791)
(56,1.686)
(57,1.583)
(58,1.48)
(59,1.379)
(60,1.28)
(61,1.183)
(62,1.088)
(63,0.999)
(64,0.912)
(65,0.831)
(66,0.755)
(67,0.679)
(68,0.626)
(69,0.552)
(70,0.491)
(71,0.438)
(72,0.386)
(73,0.342)
(74,0.309)
(75,0.27)
(76,0.257)
(77,0.229)
(78,0.204)
(79,0.228)
(80,0.181)
};
% 17 states
\addplot [blue, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(51,2.961)
(52,2.884)
(53,2.8)
(54,2.711)
(55,2.617)
(56,2.518)
(57,2.418)
(58,2.314)
(59,2.209)
(60,2.105)
(61,1.999)
(62,1.891)
(63,1.785)
(64,1.676)
(65,1.569)
(66,1.462)
(67,1.352)
(68,1.263)
(69,1.151)
(70,1.052)
(71,0.96)
(72,0.869)
(73,0.786)
(74,0.71)
(75,0.626)
(76,0.568)
(77,0.498)
(78,0.438)
(79,0.435)
(80,0.367)
};
% 20 states
\addplot [orange, mark=square, mark size=1.5pt, mark options={solid,thin}] coordinates {
(51,3.57)
(52,3.546)
(53,3.52)
(54,3.49)
(55,3.459)
(56,3.422)
(57,3.38)
(58,3.329)
(59,3.272)
(60,3.209)
(61,3.141)
(62,3.066)
(63,2.991)
(64,2.911)
(65,2.827)
(66,2.74)
(67,2.645)
(68,2.566)
(69,2.456)
(70,2.349)
(71,2.239)
(72,2.123)
(73,2.005)
(74,1.887)
(75,1.754)
(76,1.641)
(77,1.508)
(78,1.377)
(79,1.297)
(80,1.151)
};
% Current voting power
\draw [black,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},0.831) -- (\pgfkeysvalueof{/pgfplots/xmax},0.831);
% Current population share
\draw [brown,very thick,loosely dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.116409478973494) -- (\pgfkeysvalueof{/pgfplots/xmax},0.116409478973494);
\end{axis}
\end{tikzpicture}

%\captionsetup{justification=centerfirst}
\caption{The voting power of six characteristic member states as a function of the population and states criteria \\ \vspace{0.2cm}
\footnotesize{\emph{Notes}: The dotted black line shows the current voting power. \\
The loosely dashed brown line shows the share of the EU population.}}
\label{Fig1}
\end{figure}

%\end{document}

==> Figure2_decision_probability.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
xlabel = Population quota (\%),
x label style = {font=\small},
ylabel = Decisiveness index (\%),
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill},
width = 0.99\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 51,
xmax = 80,
ymin = 0,
%ymax = 0.525,
%max space between ticks=50,
legend style = {font=\small,at={(-0.05,-0.15)},anchor=north west,legend columns=5},
legend entries = {11 states$\qquad$,12 states$\qquad$,13 states$\qquad$,14 states$\qquad$,15 states,16 states$\qquad$,17 states$\qquad$,18 states$\qquad$,19 states$\qquad$,20 states}
%legend entries = {11 ország$\quad$,12 ország$\quad$,13 ország$\quad$,14 ország$\quad$,15 ország,16 ország$\quad$,17 ország$\quad$,18 ország$\quad$,19 ország$\quad$,20 ország}
] 
% Current voting power
\draw [black,very thick,dashed] (\pgfkeysvalueof{/pgfplots/xmin},13.2110081613063) -- (\pgfkeysvalueof{/pgfplots/xmax},13.2110081613063);
% 11 states
\addplot [red, thick, dashdotdotted, mark=pentagon, mark size=2pt, mark options=solid] coordinates {
(51,46.3734664022922)
(52,44.1970810294151)
(53,42.0138075947761)
(54,39.83800932765)
(55,37.665044516325)
(56,35.511290282011)
(57,33.3755001425743)
(58,31.277409940958)
(59,29.2183630168437)
(60,27.2182680666446)
(61,25.2785600721836)
(62,23.4157159924507)
(63,21.6265365481376)
(64,19.9204437434673)
(65,18.2885572314262)
(66,16.7344786226749)
(67,15.2472779154777)
(68,13.8304024934768)
(69,12.4771393835544)
(70,11.1957371234893)
(71,9.98507514595985)
(72,8.8564246892929)
(73,7.81041234731674)
(74,6.85599073767662)
(75,5.99082633852958)
(76,5.21745979785919)
(77,4.52733263373374)
(78,3.91628593206405)
(79,3.37195321917533)
(80,2.88700759410858)
};
% 12 states
\addplot [gray, thick, mark=o, , mark size=2pt, mark options=solid] coordinates {
(51,44.2594483494758)
(52,42.2824189066886)
(53,40.2892284095287)
(54,38.2941357791423)
(55,36.2937107682228)
(56,34.3024641275405)
(57,32.3179699480533)
(58,30.3572103381156)
(59,28.4216411411762)
(60,26.5305593609809)
(61,24.6864639222621)
(62,22.9065097868442)
(63,21.1900293827056)
(64,19.5486851036548)
(65,17.9759912192821)
(66,16.4760991930961)
(67,15.0382257997989)
(68,13.6646375060081)
(69,12.3475670814514)
(70,11.09454408288)
(71,9.90516319870948)
(72,8.79225879907608)
(73,7.75885060429573)
(74,6.81532770395278)
(75,5.96018731594085)
(76,5.19583746790885)
(77,4.51339855790138)
(78,3.90822142362594)
(79,3.3678576350212)
(80,2.88517773151397)
};
% 13 states
\addplot [blue, thick, dashed, mark=asterisk, mark size=2.5pt, mark options={solid,semithick}] coordinates {
(51,40.2480110526084)
(52,38.5939829051494)
(53,36.9112841784954)
(54,35.2136574685573)
(55,33.5000202059745)
(56,31.7840240895748)
(57,30.0637364387512)
(58,28.3522605895996)
(59,26.6490630805492)
(60,24.9705515801906)
(61,23.3195766806602)
(62,21.7123374342918)
(63,20.1498843729496)
(64,18.6454057693481)
(65,17.1965263783931)
(66,15.809790790081)
(67,14.4766747951507)
(68,13.1991066038608)
(69,11.9686387479305)
(70,10.7903972268104)
(71,9.66250970959663)
(72,8.59762877225875)
(73,7.60091692209243)
(74,6.68637230992317)
(75,5.85593804717063)
(76,5.1140658557415)
(77,4.45252433419227)
(78,3.86612713336944)
(79,3.34132462739944)
(80,2.8701901435852)
};
% 14 states
\addplot [orange, thick, dashdotted, mark=square, mark size=2pt, mark options={solid,thin}] coordinates {
(51,34.0473473072052)
(52,32.8150190412998)
(53,31.543443351984)
(54,30.2445009350776)
(55,28.9185352623462)
(56,27.5782085955142)
(57,26.2237660586833)
(58,24.8662665486335)
(59,23.5037721693515)
(60,22.1477061510086)
(61,20.7990571856498)
(62,19.4715030491352)
(63,18.1660369038581)
(64,16.8947033584117)
(65,15.6578123569488)
(66,14.4645318388938)
(67,13.310495018959)
(68,12.1991671621799)
(69,11.1233107745647)
(70,10.0863724946975)
(71,9.08453464508056)
(72,8.12670513987541)
(73,7.21718296408653)
(74,6.3710793852806)
(75,5.59510812163353)
(76,4.89894077181816)
(77,4.27868366241455)
(78,3.73113676905632)
(79,3.24277058243751)
(80,2.8037391602993)
};
% 15 states
\addplot [black, thick, dotted, mark=star, mark size=2.5pt, mark options=solid] coordinates {
(51,26.1757731437683)
(52,25.3837794065475)
(53,24.5512574911117)
(54,23.685397952795)
(55,22.7872520685195)
(56,21.865852177143)
(57,20.9230624139308)
(58,19.9685156345367)
(59,19.0021827816963)
(60,18.031220883131)
(61,17.0550033450126)
(62,16.0819143056869)
(63,15.1126332581043)
(64,14.1555532813072)
(65,13.2110081613063)
(66,12.2874327003955)
(67,11.3843455910682)
(68,10.5068713426589)
(69,9.65099185705185)
(70,8.81975293159484)
(71,8.00964385271072)
(72,7.22585991024971)
(73,6.4694158732891)
(74,5.75145706534385)
(75,5.07955774664878)
(76,4.4668324291706)
(77,3.91652584075927)
(78,3.43120470643043)
(79,3.00203114748001)
(80,2.61992588639259)
};
% 16 states
\addplot [brown, thick, dashdotted, mark=diamond*, mark size=2pt, mark options=solid] coordinates {
(51,17.9257802665233)
(52,17.4982570111751)
(53,17.0398108661174)
(54,16.5523581206798)
(55,16.0355791449546)
(56,15.4946558177471)
(57,14.9309501051902)
(58,14.3510952591896)
(59,13.7566447257995)
(60,13.1535373628139)
(61,12.5410109758377)
(62,11.9236014783382)
(63,11.30061596632)
(64,10.6770530343055)
(65,10.052378475666)
(66,9.4312198460102)
(67,8.81367474794387)
(68,8.20503681898117)
(69,7.60405212640762)
(70,7.01408833265304)
(71,6.43301829695701)
(72,5.86452335119247)
(73,5.30814602971077)
(74,4.7699436545372)
(75,4.25366014242172)
(76,3.770212829113)
(77,3.32574844360351)
(78,2.92852148413658)
(79,2.57737040519714)
(80,2.26903706789016)
};
% 17 states
\addplot [purple, mark=oplus, mark size=2pt, mark options=solid] coordinates {
(51,10.7604190707206)
(52,10.5700954794883)
(53,10.3630684316158)
(54,10.1380757987499)
(55,9.89297479391098)
(56,9.62967425584793)
(57,9.3485340476036)
(58,9.05283167958259)
(59,8.74363258481025)
(60,8.42522606253624)
(61,8.09826105833053)
(62,7.76543617248535)
(63,7.42571800947189)
(64,7.08147585391998)
(65,6.73197358846664)
(66,6.37917146086692)
(67,6.02200329303741)
(68,5.66304549574852)
(69,5.30235543847084)
(70,4.94269877672195)
(71,4.5831486582756)
(72,4.2263463139534)
(73,3.87220159173011)
(74,3.52426096796989)
(75,3.18356975913047)
(76,2.85551771521568)
(77,2.54419967532157)
(78,2.25751996040344)
(79,1.99902802705764)
(80,1.77160799503326)
};
% 18 states
\addplot [ForestGreen, thick, dashed, mark=triangle*, mark size=2pt, mark options=solid] coordinates {
(51,5.58933168649673)
(52,5.52003011107444)
(53,5.44451624155044)
(54,5.36152198910713)
(55,5.26893734931945)
(56,5.16610667109489)
(57,5.0528660416603)
(58,4.93007153272628)
(59,4.79809716343879)
(60,4.65889871120452)
(61,4.51340600848197)
(62,4.36347350478172)
(63,4.20907661318779)
(64,4.05067950487136)
(65,3.88821512460708)
(66,3.72216925024986)
(67,3.55184152722358)
(68,3.37734892964363)
(69,3.19806486368179)
(70,3.0153751373291)
(71,2.82933339476585)
(72,2.64099016785621)
(73,2.45061591267585)
(74,2.2602155804634)
(75,2.07060500979423)
(76,1.88409388065338)
(77,1.70176029205322)
(78,1.52774155139923)
(79,1.36516094207763)
(80,1.21828317642211)
};
% 19 states
\addplot [violet, thick, loosely dashed, mark=otimes, mark size=2pt, mark options=solid] coordinates {
(51,2.48433127999305)
(52,2.46390104293823)
(53,2.4417333304882)
(54,2.41752117872238)
(55,2.39038243889808)
(56,2.35941857099533)
(57,2.32401937246322)
(58,2.28400155901908)
(59,2.23947092890739)
(60,2.19081342220306)
(61,2.13846042752265)
(62,2.08335667848587)
(63,2.02581658959388)
(64,1.96622833609581)
(65,1.90437287092208)
(66,1.84045583009719)
(67,1.77447870373725)
(68,1.70619413256645)
(69,1.63476914167404)
(70,1.56011879444122)
(71,1.48208439350128)
(72,1.40122026205062)
(73,1.31743848323822)
(74,1.23142823576927)
(75,1.14398300647735)
(76,1.05639547109603)
(77,0.968896597623825)
(78,0.882846117019653)
(79,0.799210369586944)
(80,0.720638781785965)
};
% 20 states
\addplot [Goldenrod, thick, mark=Mercedes star, mark size=3pt, mark options=solid] coordinates {
(51,0.934106856584549)
(52,0.92942863702774)
(53,0.924257934093475)
(54,0.918702781200408)
(55,0.91254785656929)
(56,0.905629992485046)
(57,0.897467136383056)
(58,0.887789577245712)
(59,0.876390188932418)
(60,0.863388180732727)
(61,0.848739594221115)
(62,0.832796841859817)
(63,0.815726071596145)
(64,0.797861069440841)
(65,0.779072195291519)
(66,0.759407132863998)
(67,0.738792866468429)
(68,0.717517733573913)
(69,0.695165991783142)
(70,0.671449303627014)
(71,0.645931810140609)
(72,0.618699938058853)
(73,0.589586794376373)
(74,0.558830797672271)
(75,0.526409596204757)
(76,0.493122637271881)
(77,0.45914351940155)
(78,0.424998253583908)
(79,0.390771031379699)
(80,0.357306748628616)
};
\end{axis}
\end{tikzpicture}

%\captionsetup{justification=centering}
\caption{Decisiveness as a function of the population and states criteria \\ \vspace{0.2cm}
\footnotesize{\emph{Note}: The dashed black line shows the current decision probability.}}
\label{Fig2}

\end{figure}

%\end{document}

==> Figure3_decision_probability_HHI_Gini.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Inequality measured by the (normalised) Herfindahl--Hirschman index}
\label{Fig3a}

\begin{tikzpicture}
\begin{axis}[
%title = {France},
%title style = {font=\small},
width = \textwidth,
height = 0.6\textwidth,
xlabel = Decisiveness index (\%),
x label style = {font=\small},
ylabel = Normalised Herfindahl--Hirschman index,
y label style = {font=\small},
scaled y ticks = false,
yticklabel style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
%xmax = 80,
ymin = 0,
%ymax = 48,
%legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=5},
%legend entries = {11 states$\qquad$,12 states$\qquad$,13 states$\qquad$,14 states$\qquad$,15 states,16 states$\qquad$,17 states$\qquad$,18 states$\qquad$,19 states$\qquad$,20 states}
%legend entries = {11 ország$\quad$,12 ország$\quad$,13 ország$\quad$,14 ország$\quad$,15 ország,16 ország$\quad$,17 ország$\quad$,18 ország$\quad$,19 ország$\quad$,20 ország}
] 
% Current decision probability
\draw [black,very thick,dashed] (13.21100816,\pgfkeysvalueof{/pgfplots/ymin}) -- (13.21100816,\pgfkeysvalueof{/pgfplots/ymax});
% Current HHI
\draw [black,very thick,dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.0510652298730769) -- (\pgfkeysvalueof{/pgfplots/xmax},0.0510652298730769);
% HHI from population shares
\draw [cyan,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},0.067172948172283) -- (\pgfkeysvalueof{/pgfplots/xmax},0.067172948172283);
% 11 states
\addplot [scatter, red, mark=pentagon, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(46.3734664022922,0.0527333840615385)
(44.1970810294151,0.0552105025923077)
(42.0138075947761,0.0576194776923077)
(39.83800932765,0.0597142450692308)
(37.665044516325,0.0615681649692308)
(35.511290282011,0.0633937211615384)
(33.3755001425743,0.0648318659846154)
(31.277409940958,0.0663339612423077)
(29.2183630168437,0.0675052939346154)
(27.2182680666446,0.0687680812346153)
(25.2785600721836,0.0698958860846154)
(23.4157159924507,0.0711909842846154)
(21.6265365481376,0.0722854166153846)
(19.9204437434673,0.0737667274807692)
(18.2885572314262,0.0746596824884616)
(16.7344786226749,0.0758770901615385)
(15.2472779154777,0.0771767403538462)
(13.8304024934768,0.0771466322384615)
(12.4771393835544,0.0774329669269231)
(11.1957371234893,0.0768847280846154)
(9.98507514595985,0.0769289362230769)
(8.8564246892929,0.0764057895192308)
(7.81041234731674,0.0754633287653846)
(6.85599073767662,0.0738295253269231)
(5.99082633852958,0.0729426398153847)
(5.21745979785919,0.0715523654730769)
(4.52733263373374,0.0713628790576923)
(3.91628593206405,0.0712317505461539)
(3.37195321917533,0.0714795547807692)
(2.88700759410858,0.0729058043384616)
};
\addplot [scatter, gray, mark=o, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(44.2594483494758,0.0424251596730769)
(42.2824189066886,0.0452190361807693)
(40.2892284095287,0.04802618485)
(38.2941357791423,0.0505964630384616)
(36.2937107682228,0.0530029831115384)
(34.3024641275405,0.055411135023077)
(32.3179699480533,0.0574819008538462)
(30.3572103381156,0.0596124169576923)
(28.4216411411762,0.0614098028038461)
(26.5305593609809,0.063272433423077)
(24.6864639222621,0.0649605382230769)
(22.9065097868442,0.0667656190692308)
(21.1900293827056,0.0683459084038461)
(19.5486851036548,0.0702773841423077)
(17.9759912192821,0.0716187008384616)
(16.4760991930961,0.0732737197346153)
(15.0382257997989,0.0749924667307692)
(13.6646375060081,0.0753598706846154)
(12.3475670814514,0.0759966488615385)
(11.09454408288,0.075733908123077)
(9.90516319870948,0.0759904096807692)
(8.79225879907608,0.07563466495)
(7.75885060429573,0.0748401261884615)
(6.81532770395278,0.0733312297346154)
(5.96018731594085,0.0725658110961538)
(5.19583746790885,0.0712867591)
(4.51339855790138,0.0711886171115384)
(3.90822142362594,0.0711310075230769)
(3.3678576350212,0.0714261379807692)
(2.88517773151397,0.0728856948423077)
};
% 13 states
\addplot [scatter, blue, mark=asterisk, mark size=2.5pt, only marks, point meta=explicit symbolic] coordinates {
(40.2480110526084,0.0317060606038462)
(38.5939829051494,0.0345264423884616)
(36.9112841784954,0.0374285682307693)
(35.2136574685573,0.0402043864115385)
(33.5000202059745,0.0429045483076923)
(31.7840240895748,0.0456874215884615)
(30.0637364387512,0.0482195490884616)
(28.3522605895996,0.0508564963)
(26.6490630805492,0.0532231345692308)
(24.9705515801906,0.0556599497846154)
(23.3195766806602,0.0579417909192308)
(21.7123374342918,0.0603173967192308)
(20.1498843729496,0.0624614155230769)
(18.6454057693481,0.0649201418615385)
(17.1965263783931,0.0667999539307692)
(15.809790790081,0.068977609023077)
(14.4766747951507,0.0712103719461539)
(13.1991066038608,0.0721170385923077)
(11.9686387479305,0.0732595918807692)
(10.7903972268104,0.0734711618038462)
(9.66250970959663,0.0741275742769231)
(8.59762877225875,0.0740945163076923)
(7.60091692209243,0.0735702688346154)
(6.68637230992317,0.0722808996192308)
(5.85593804717063,0.0717052605538461)
(5.1140658557415,0.0706010158)
(4.45252433419227,0.0706754427538462)
(3.86612713336944,0.07077324475)
(3.34132462739944,0.0711956629692308)
(2.8701901435852,0.0727516668423077)
};
% 14 states
\addplot [scatter, orange, mark=square, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(34.0473473072052,0.0217474375115385)
(32.8150190412998,0.0242696095923077)
(31.543443351984,0.0269450969153846)
(30.2445009350776,0.0296000365115385)
(28.9185352623462,0.0322772357384615)
(27.5782085955142,0.0351038172423077)
(26.2237660586833,0.0378104892538462)
(24.8662665486335,0.0406819183807692)
(23.5037721693515,0.0433950852423077)
(22.1477061510086,0.0462323613423077)
(20.7990571856498,0.0489786877346154)
(19.4715030491352,0.0518409143269231)
(18.1660369038581,0.0545094853923077)
(16.8947033584117,0.0574884707846154)
(15.6578123569488,0.0599245346730769)
(14.4645318388938,0.0626498566230769)
(13.310495018959,0.0654436325038461)
(12.1991671621799,0.0669736438923077)
(11.1233107745647,0.0687303729307692)
(10.0863724946975,0.0695598158384615)
(9.08453464508056,0.0707908171807692)
(8.12670513987541,0.0712864520269231)
(7.21718296408653,0.0712174725307693)
(6.3710793852806,0.0703102618346154)
(5.59510812163353,0.0700459829269231)
(4.89894077181816,0.0692187983615385)
(4.27868366241455,0.06953266495)
(3.73113676905632,0.0698742779846154)
(3.24277058243751,0.0705316788653846)
(2.8037391602993,0.0722981801384615)
};
% 15 states
\addplot [scatter, black, mark=star, mark size=2.5pt, only marks, point meta=explicit symbolic] coordinates {
(26.1757731437683,0.0135177763461539)
(25.3837794065475,0.0154989207653846)
(24.5512574911117,0.0176793235230769)
(23.685397952795,0.0199195176769231)
(22.7872520685195,0.02226043045)
(21.865852177143,0.0248122718961538)
(20.9230624139308,0.0273434603153846)
(19.9685156345367,0.0301177948461538)
(19.0021827816963,0.0328486024692308)
(18.031220883131,0.0357772871730769)
(17.0550033450126,0.0387063161269231)
(16.0819143056869,0.0418258014192307)
(15.1126332581043,0.0448367826423077)
(14.1555532813072,0.0481750032423077)
(13.2110081613063,0.0510652298730769)
(12.2874327003955,0.0542511183423077)
(11.3843455910682,0.0575500491653846)
(10.5068713426589,0.0596805155269231)
(9.65099185705185,0.0620661026038461)
(8.81975293159484,0.0635800649846154)
(8.00964385271072,0.0654942193923077)
(7.22585991024971,0.0666595552807693)
(6.4694158732891,0.0672483452153846)
(5.75145706534385,0.0669274010961538)
(5.07955774664878,0.0671522726730769)
(4.4668324291706,0.0667494784692308)
(3.91652584075927,0.0674189560346154)
(3.43120470643043,0.0680988319230769)
(3.00203114748001,0.069074290623077)
(2.61992588639259,0.0711567325)
};
% 16 states
\addplot [scatter, brown, mark=diamond*, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(17.9257802665233,0.00750344887692309)
(17.4982570111751,0.00886305038846156)
(17.0398108661174,0.0104220662153846)
(16.5523581206798,0.0120749758923077)
(16.0355791449546,0.0138648226115385)
(15.4946558177471,0.0158904051884615)
(14.9309501051902,0.0179711688076923)
(14.3510952591896,0.0203296707307692)
(13.7566447257995,0.0227366792961538)
(13.1535373628139,0.0254123220769231)
(12.5410109758377,0.0281843906846154)
(11.9236014783382,0.0312196256961538)
(11.30061596632,0.0342506761230769)
(10.6770530343055,0.0376661780961539)
(10.052378475666,0.0407586050269231)
(9.4312198460102,0.0441899929692308)
(8.81367474794387,0.0477925941423077)
(8.20503681898117,0.0503900400423077)
(7.60405212640762,0.0532843992307693)
(7.01408833265304,0.0554139920384615)
(6.43301829695701,0.05797009315)
(5.86452335119247,0.0598397008807692)
(5.30814602971077,0.0611795745307692)
(4.7699436545372,0.0616117908423077)
(4.25366014242172,0.0625072627692308)
(3.770212829113,0.0627207275730769)
(3.32574844360351,0.0638945193423077)
(2.92852148413658,0.0650340063653846)
(2.57737040519714,0.0664265450730769)
(2.26903706789016,0.0689052636653846)
};
% 17 states
\addplot [scatter, purple, mark=oplus, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(10.7604190707206,0.00365204592307694)
(10.5700954794883,0.00446200552692307)
(10.3630684316158,0.00542511089615385)
(10.1380757987499,0.00647805606538462)
(9.89297479391098,0.00765675248846154)
(9.62967425584793,0.0090499201923077)
(9.3485340476036,0.0105378402423077)
(9.05283167958259,0.01228954915)
(8.74363258481025,0.0141435376923077)
(8.42522606253624,0.0162837229115385)
(8.09826105833053,0.0185915379423077)
(7.76543617248535,0.0212001305846154)
(7.42571800947189,0.0239149432)
(7.08147585391998,0.0270444168307692)
(6.73197358846664,0.0299977003)
(6.37917146086692,0.0333365795961538)
(6.02200329303741,0.0369267947269231)
(5.66304549574852,0.0397133245346154)
(5.30235543847084,0.042848824876923)
(4.94269877672195,0.0453912301346154)
(4.5831486582756,0.0484004643538462)
(4.2263463139534,0.0508463088884615)
(3.87220159173011,0.0528747203384616)
(3.52426096796989,0.0540739382153846)
(3.18356975913047,0.0557058255884615)
(2.85551771521568,0.0566714666730769)
(2.54419967532157,0.0585028443769231)
(2.25751996040344,0.0602535116038461)
(1.99902802705764,0.0621683155692308)
(1.77160799503326,0.0651245448423077)
};
% 18 states
\addplot [scatter, ForestGreen, mark=triangle*, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(5.58933168649673,0.00152245238846154)
(5.52003011107444,0.00193558883846154)
(5.44451624155044,0.00244241258846154)
(5.36152198910713,0.00301233211923078)
(5.26893734931945,0.00367104385000002)
(5.16610667109489,0.00449040018076923)
(5.0528660416603,0.00538387878076925)
(4.93007153272628,0.00649829256538462)
(4.79809716343879,0.00772284963076924)
(4.65889871120452,0.00920102351153848)
(4.51340600848197,0.0108634151730769)
(4.36347350478172,0.0128313627192308)
(4.20907661318779,0.0149545366923077)
(4.05067950487136,0.0175041826230769)
(3.88821512460708,0.0199951983653846)
(3.72216925024986,0.0228952685730769)
(3.55184152722358,0.0261017842115385)
(3.37734892964363,0.0287224826153846)
(3.19806486368179,0.0317464744115385)
(3.0153751373291,0.0343488629730769)
(2.82933339476585,0.0374840467923077)
(2.64099016785621,0.04021372)
(2.45061591267585,0.0426865660923077)
(2.2602155804634,0.0444802272884616)
(2.07060500979423,0.0467273445538461)
(1.88409388065338,0.0484142999846154)
(1.70176029205322,0.0509244977730769)
(1.52774155139923,0.05336291035)
(1.36516094207763,0.0559044080961538)
(1.21828317642211,0.0594246306076923)
};
% 19 states
\addplot [scatter, violet, mark=otimes, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(2.48433127999305,0.000522322230769236)
(2.46390104293823,0.000697179111538473)
(2.4417333304882,0.000924802092307696)
(2.41752117872238,0.00118616458461539)
(2.39038243889808,0.00148928496538462)
(2.35941857099533,0.00188570592307692)
(2.32401937246322,0.00233073674615386)
(2.28400155901908,0.00292009015000001)
(2.23947092890739,0.00358742755)
(2.19081342220306,0.00444757319615385)
(2.13846042752265,0.00546166266538462)
(2.08335667848587,0.0067257196923077)
(2.02581658959388,0.00815869827307693)
(1.96622833609581,0.00996135825769231)
(1.90437287092208,0.0117939997692308)
(1.84045583009719,0.0140094300423077)
(1.77447870373725,0.0165486340346154)
(1.70619413256645,0.01869305545)
(1.63476914167404,0.0212454418807692)
(1.56011879444122,0.0235394667653846)
(1.48208439350128,0.0263871723423077)
(1.40122026205062,0.0290099950230769)
(1.31743848323822,0.0315403448846154)
(1.23142823576927,0.0335928193576923)
(1.14398300647735,0.0361524288076923)
(1.05639547109603,0.0383109507653846)
(0.968896597623825,0.0412979424884615)
(0.882846117019653,0.0443164595153846)
(0.799210369586944,0.04745765125)
(0.720638781785965,0.0515429343307692)
};
% 20 states
\addplot [scatter, Goldenrod, thick, mark=Mercedes star, mark size=3pt, only marks, point meta=explicit symbolic] coordinates {
(0.934106856584549,0.000138540596153851)
(0.92942863702774,0.00019855837692308)
(0.924257934093475,0.000281037146153843)
(0.918702781200408,0.000376216507692304)
(0.91254785656929,0.000491405050000014)
(0.905629992485046,0.00064960552692308)
(0.897467136383056,0.000823573588461555)
(0.887789577245712,0.00107324653461539)
(0.876390188932418,0.00135922928846154)
(0.863388180732727,0.00175833498076924)
(0.848739594221115,0.00225757183461539)
(0.832796841859817,0.00292970308461539)
(0.815726071596145,0.00373225492692307)
(0.797861069440841,0.00481668230384614)
(0.779072195291519,0.0059597819269231)
(0.759407132863998,0.00742337726153847)
(0.738792866468429,0.0091779213769231)
(0.717517733573913,0.0106823503692308)
(0.695165991783142,0.0125406608846154)
(0.671449303627014,0.0142578287961539)
(0.645931810140609,0.0164825986807692)
(0.618699938058853,0.0186200289653846)
(0.589586794376373,0.0207836531961538)
(0.558830797672271,0.0226804591692308)
(0.526409596204757,0.02511483805)
(0.493122637271881,0.0273421937038462)
(0.45914351940155,0.0304078762)
(0.424998253583908,0.0336607010961538)
(0.390771031379699,0.0371309552269231)
(0.357306748628616,0.0415890376923077)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Inequality measured by the Gini index}
\label{Fig3b}

\begin{tikzpicture}
\begin{axis}[
%title = {France},
%title style = {font=\small},
width = \textwidth,
height = 0.6\textwidth,
xlabel = Decisiveness index (\%),
x label style = {font=\small},
ylabel = Gini index,
y label style = {font=\small},
scaled y ticks = false,
yticklabel style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},
nodes near coords,
xmajorgrids = true,
ymajorgrids = true,
xmin = 0,
%xmax = 80,
ymin = 0,
%ymax = 48,
legend style = {font=\small,at={(0,-0.15)},anchor=north west,legend columns=5},
legend entries = {11 states$\qquad$,12 states$\qquad$,13 states$\qquad$,14 states$\qquad$,15 states,16 states$\qquad$,17 states$\qquad$,18 states$\qquad$,19 states$\qquad$,20 states}
%legend entries = {11 ország$\quad$,12 ország$\quad$,13 ország$\quad$,14 ország$\quad$,15 ország,16 ország$\quad$,17 ország$\quad$,18 ország$\quad$,19 ország$\quad$,20 ország}
] 
% Current decision probability
\draw [black,very thick,dashed] (13.21100816,\pgfkeysvalueof{/pgfplots/ymin}) -- (13.21100816,\pgfkeysvalueof{/pgfplots/ymax});
% Current Gini
\draw [black,very thick,dashed] (\pgfkeysvalueof{/pgfplots/xmin},0.507843597) -- (\pgfkeysvalueof{/pgfplots/xmax},0.507843597);
% Gini from population shares
\draw [cyan,very thick,dotted] (\pgfkeysvalueof{/pgfplots/xmin},0.607650634) -- (\pgfkeysvalueof{/pgfplots/xmax},0.607650634);
% 11 states
\addplot [scatter, red, mark=pentagon, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(46.3734664022922,0.524034814814814)
(44.1970810294151,0.535630768866104)
(42.0138075947761,0.546705925925925)
(39.83800932765,0.556517758533718)
(37.665044516325,0.565206666666666)
(35.511290282011,0.573683325518362)
(33.3755001425743,0.580434317239581)
(31.277409940958,0.587291904858729)
(29.2183630168437,0.592679999125935)
(27.2182680666446,0.598090425348697)
(25.2785600721836,0.602597977885484)
(23.4157159924507,0.607517335531895)
(21.6265365481376,0.611327782111198)
(19.9204437434673,0.616475794387573)
(18.2885572314262,0.619513064128618)
(16.7344786226749,0.623667288160578)
(15.2472779154777,0.628415579836551)
(13.8304024934768,0.629050381955323)
(12.4771393835544,0.631297457442241)
(11.1957371234893,0.631044444444444)
(9.98507514595985,0.632022962962963)
(8.8564246892929,0.631986272729865)
(7.81041234731674,0.629914447292621)
(6.85599073767662,0.625463291669953)
(5.99082633852958,0.623885925925926)
(5.21745979785919,0.618632332195196)
(4.52733263373374,0.618006412528467)
(3.91628593206405,0.615699999999999)
(3.37195321917533,0.613756507935449)
(2.88700759410858,0.613688570067698)
};
% 12 states
\addplot [scatter, gray, mark=o, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(44.2594483494758,0.470082193830481)
(42.2824189066886,0.484829225781816)
(40.2892284095287,0.49906686118324)
(38.2941357791423,0.512111723715956)
(36.2937107682228,0.52397983616047)
(34.3024641275405,0.535755159547635)
(32.3179699480533,0.545866472885013)
(30.3572103381156,0.555977394752231)
(28.4216411411762,0.564548248737723)
(26.5305593609809,0.573009629629629)
(24.6864639222621,0.580343703703703)
(22.9065097868442,0.587842962962963)
(21.1900293827056,0.593983689792731)
(19.5486851036548,0.601314902037909)
(17.9759912192821,0.606344719486982)
(16.4760991930961,0.612356889225195)
(15.0382257997989,0.618895555555555)
(13.6646375060081,0.621177777777777)
(12.3475670814514,0.624885185185185)
(11.09454408288,0.625925999998518)
(9.90516319870948,0.627912945796124)
(8.79225879907608,0.628630730751752)
(7.75885060429573,0.627149284062715)
(6.81532770395278,0.623181175595651)
(5.96018731594085,0.622094519795543)
(5.19583746790885,0.617286172795062)
(4.51339855790138,0.6170748210887)
(3.90822142362594,0.615131111111111)
(3.3678576350212,0.613466552144712)
(2.88517773151397,0.613534605394686)
};
% 13 states
\addplot [scatter, blue, mark=asterisk, mark size=2.5pt, only marks, point meta=explicit symbolic] coordinates {
(40.2480110526084,0.406021837996157)
(38.5939829051494,0.423363173775669)
(36.9112841784954,0.440314074074074)
(35.2136574685573,0.456142105245614)
(33.5000202059745,0.471026989227717)
(31.7840240895748,0.485766908474227)
(30.0637364387512,0.499089046745476)
(28.3522605895996,0.512493333333333)
(26.6490630805492,0.524442103750517)
(24.9705515801906,0.53629887412563)
(23.3195766806602,0.546981025365809)
(21.7123374342918,0.557667714413012)
(20.1498843729496,0.56692962962963)
(18.6454057693481,0.577077347341942)
(17.1965263783931,0.584761638100571)
(15.809790790081,0.593276282622496)
(14.4766747951507,0.602214814814814)
(13.1991066038608,0.60678620979827)
(11.9686387479305,0.612669491195846)
(10.7903972268104,0.615711620661571)
(9.66250970959663,0.619511851851852)
(8.59762877225875,0.621738360693139)
(7.60091692209243,0.62146785939548)
(6.68637230992317,0.618441222995177)
(5.85593804717063,0.618134074074074)
(5.1140658557415,0.614041169712283)
(4.45252433419227,0.614507709845803)
(3.86612713336944,0.613231645461323)
(3.34132462739944,0.612164444444444)
(2.8701901435852,0.612759460927942)
};
% 14 states
\addplot [scatter, orange, mark=square, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(34.0473473072052,0.335371501863166)
(32.8150190412998,0.354197777777778)
(31.543443351984,0.372901430860271)
(30.2445009350776,0.390813869639081)
(28.9185352623462,0.407922952652058)
(27.5782085955142,0.425128695731401)
(26.2237660586833,0.440996365257879)
(24.8662665486335,0.457208275786461)
(23.5037721693515,0.472159722847215)
(22.1477061510086,0.487169943115383)
(20.7990571856498,0.501202741695527)
(19.4715030491352,0.515352560933017)
(18.1660369038581,0.528022412300097)
(16.8947033584117,0.541545185185185)
(15.6578123569488,0.55251811777377)
(14.4645318388938,0.564127407407407)
(13.310495018959,0.576049464198345)
(12.1991671621799,0.583444627403748)
(11.1233107745647,0.59208519533313)
(10.0863724946975,0.597874920461372)
(9.08453464508056,0.604195439527086)
(8.12670513987541,0.608829467260883)
(7.21718296408653,0.610693333333333)
(6.3710793852806,0.609405353312792)
(5.59510812163353,0.610476117461047)
(4.89894077181816,0.607504146213371)
(4.27868366241455,0.609025349512754)
(3.73113676905632,0.608728470865713)
(3.24277058243751,0.60864206172753)
(2.8037391602993,0.610221869636681)
};
% 15 states
\addplot [scatter, black, mark=star, mark size=2.5pt, only marks, point meta=explicit symbolic] coordinates {
(26.1757731437683,0.263186666666666)
(25.3837794065475,0.281887263317077)
(24.5512574911117,0.301)
(23.685397952795,0.319704171861214)
(22.7872520685195,0.337939583567127)
(21.865852177143,0.356586528828251)
(20.9230624139308,0.374146001438547)
(19.9685156345367,0.392241481481481)
(19.0021827816963,0.409380701274863)
(18.031220883131,0.426821657709348)
(17.0550033450126,0.443567398636949)
(16.0819143056869,0.460655393446065)
(15.1126332581043,0.476564024899508)
(14.1555532813072,0.493405436316007)
(13.2110081613063,0.507843596954488)
(12.2874327003955,0.522903006807846)
(11.3843455910682,0.538233136187156)
(10.5068713426589,0.548977341625268)
(9.65099185705185,0.560925609256092)
(8.81975293159484,0.569877037037037)
(8.00964385271072,0.579399523120648)
(7.22585991024971,0.587120795458712)
(6.4694158732891,0.591971851851852)
(5.75145706534385,0.59341037854823)
(5.07955774664878,0.596846624126351)
(4.4668324291706,0.595859324593899)
(3.91652584075927,0.598942899459894)
(3.43120470643043,0.600035555555555)
(3.00203114748001,0.601313507751636)
(2.61992588639259,0.604244677486142)
};
% 16 states
\addplot [scatter, brown, mark=diamond*, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(17.9257802665233,0.194684995188984)
(17.4982570111751,0.211746561910063)
(17.0398108661174,0.229671702862239)
(16.5523581206798,0.247632084395349)
(16.0355791449546,0.265590677426559)
(15.4946558177471,0.284351971295101)
(14.9309501051902,0.302347407407407)
(14.3510952591896,0.321209629629629)
(13.7566447257995,0.339370181105433)
(13.1535373628139,0.358099259259259)
(12.5410109758377,0.376488392869048)
(11.9236014783382,0.395542473943258)
(11.30061596632,0.413716422476598)
(10.6770530343055,0.433265814139623)
(10.052378475666,0.450661667998188)
(9.4312198460102,0.468925925925925)
(8.81367474794387,0.487640308782097)
(8.20503681898117,0.501865018650186)
(7.60405212640762,0.517304468725439)
(7.01408833265304,0.529831337367488)
(6.43301829695701,0.542867904654286)
(5.86452335119247,0.554120356018375)
(5.30814602971077,0.562513472491671)
(4.7699436545372,0.567436044730817)
(4.25366014242172,0.574215923088945)
(3.770212829113,0.576211274924287)
(3.32574844360351,0.581890263347077)
(2.92852148413658,0.585120666021475)
(2.57737040519714,0.588209673458821)
(2.26903706789016,0.592850378103935)
};
% 17 states
\addplot [scatter, purple, mark=oplus, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(10.7604190707206,0.134601481481481)
(10.5700954794883,0.148811117740807)
(10.3630684316158,0.16416576574975)
(10.1380757987499,0.179909312017991)
(9.89297479391098,0.196047145656641)
(9.62967425584793,0.213422786974257)
(9.3485340476036,0.23043473268971)
(9.05283167958259,0.248696031558202)
(8.74363258481025,0.266543703703703)
(8.42522606253624,0.285283073095195)
(8.09826105833053,0.303948812363728)
(7.76543617248535,0.323618324218336)
(7.42571800947189,0.34280074074074)
(7.08147585391998,0.363713333333333)
(6.73197358846664,0.382913584197609)
(6.37917146086692,0.403428478729231)
(6.02200329303741,0.424822766746185)
(5.66304549574852,0.442006642288645)
(5.30235543847084,0.460696946396374)
(4.94269877672195,0.476606247543957)
(4.5831486582756,0.493243198197297)
(4.2263463139534,0.508129733517479)
(3.87220159173011,0.520253333333333)
(3.52426096796989,0.528996086744931)
(3.18356975913047,0.539664973720633)
(2.85551771521568,0.545489359921215)
(2.54419967532157,0.55478)
(2.25751996040344,0.561186868097661)
(1.99902802705764,0.56703088160459)
(1.77160799503326,0.573943890190727)
};
% 18 states
\addplot [scatter, ForestGreen, mark=triangle*, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(5.58933168649673,0.0859813624085983)
(5.52003011107444,0.0967721386313014)
(5.44451624155044,0.108713679729389)
(5.36152198910713,0.121198249019527)
(5.26893734931945,0.134303565257875)
(5.16610667109489,0.148966658481563)
(5.0528660416603,0.163610093487989)
(4.93007153272628,0.179806242506869)
(4.79809716343879,0.195997037037037)
(4.65889871120452,0.213385837562079)
(4.51340600848197,0.230980828326801)
(4.36347350478172,0.249875091343506)
(4.20907661318779,0.268549074685197)
(4.05067950487136,0.289310510086094)
(3.88821512460708,0.308726050223465)
(3.72216925024986,0.329932188210771)
(3.55184152722358,0.352484623301915)
(3.37734892964363,0.371426666666666)
(3.19806486368179,0.392331632239233)
(3.0153751373291,0.410894479315163)
(2.82933339476585,0.430531851851851)
(2.64099016785621,0.44873037037037)
(2.45061591267585,0.46437595418575)
(2.2602155804634,0.476807731040273)
(2.07060500979423,0.491329085840976)
(1.88409388065338,0.50118074074074)
(1.70176029205322,0.514597154677952)
(1.52774155139923,0.525102156385843)
(1.36516094207763,0.534698680320136)
(1.21828317642211,0.544928148148148)
};
% 19 states
\addplot [scatter, violet, mark=otimes, mark size=2pt, only marks, point meta=explicit symbolic] coordinates {
(2.48433127999305,0.049807407407407)
(2.46390104293823,0.0573361289168448)
(2.4417333304882,0.0658413168263367)
(2.41752117872238,0.0747148020002566)
(2.39038243889808,0.0841749158232325)
(2.35941857099533,0.0952174599047537)
(2.32401937246322,0.10646286999814)
(2.28400155901908,0.119508602493432)
(2.23947092890739,0.13273466067994)
(2.19081342220306,0.14750962324438)
(2.13846042752265,0.162746520682941)
(2.08335667848587,0.179514701405139)
(2.02581658959388,0.1963395180863)
(1.96622833609581,0.21549771053266)
(1.90437287092208,0.23359430151566)
(1.84045583009719,0.253780946761736)
(1.77447870373725,0.27570275702757)
(1.70619413256645,0.294512610429451)
(1.63476914167404,0.315923114899145)
(1.56011879444122,0.335592940366892)
(1.48208439350128,0.356938384198656)
(1.40122026205062,0.377311111111111)
(1.31743848323822,0.395646666666666)
(1.23142823576927,0.411113000018889)
(1.14398300647735,0.428990061282707)
(1.05639547109603,0.442447387436837)
(0.968896597623825,0.459779539947135)
(0.882846117019653,0.474453192767558)
(0.799210369586944,0.488307105293275)
(0.720638781785965,0.502693441070976)
};
% 20 states
\addplot [scatter, Goldenrod, thick, mark=Mercedes star, mark size=3pt, only marks, point meta=explicit symbolic] coordinates {
(0.934106856584549,0.0253721055729077)
(0.92942863702774,0.0301170370370371)
(0.924257934093475,0.0356540464142616)
(0.918702781200408,0.0413378637943129)
(0.91254785656929,0.0473152879676943)
(0.905629992485046,0.0546872135388021)
(0.897467136383056,0.062126547191398)
(0.887789577245712,0.0713874342738054)
(0.876390188932418,0.0809385871636494)
(0.863388180732727,0.0921486903866375)
(0.848739594221115,0.103981780558546)
(0.832796841859817,0.117571981069251)
(0.815726071596145,0.131380908413137)
(0.797861069440841,0.147704440007363)
(0.779072195291519,0.163192743038541)
(0.759407132863998,0.180991767983508)
(0.738792866468429,0.200698518518518)
(0.717517733573913,0.217546112970295)
(0.695165991783142,0.237389629629629)
(0.671449303627014,0.25610410562561)
(0.645931810140609,0.277117969561045)
(0.618699938058853,0.297862978629786)
(0.589586794376373,0.317168356868754)
(0.558830797672271,0.334290389511493)
(0.526409596204757,0.35432872847247)
(0.493122637271881,0.370400741044447)
(0.45914351940155,0.390712592592592)
(0.424998253583908,0.408814458514955)
(0.390771031379699,0.426500943176443)
(0.357306748628616,0.444980010711325)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{The relationship between decisiveness and inequality \\ \vspace{0.2cm}
\footnotesize{\emph{Notes}: For a given number of member states, the consecutive dots from left to right show the required threshold of votes as a percentage of the total EU population from 80\% to 51\%. \\
The vertical (horizontal) dashed black line shows the current decision probability (level of inequality). \\
The horizontal dotted cyan line shows the inequality of the population distribution.}}
\label{Fig3}

\end{figure}

%\end{document}

==> Figure4_quota_pair_winners_status_quo.tex <==
%\input{Preambulum}

\begin{figure}
\centering

\begin{subfigure}{\textwidth}
\caption{Proportion of winners by the number of countries}
\label{Fig4a}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\node at (50,11) {\LARGE{11}};
\node at (50,15) {\LARGE{15}};
\node at (50,20) {\LARGE{20}};
\node[rotate=90] at (49,15) {\LARGE{States criterion}};
\node at (51,10) {\LARGE{51}};
\node at (60,10) {\LARGE{60}};
\node at (65,10) {\LARGE{65}};
\node at (70,10) {\LARGE{70}};
\node at (80,10) {\LARGE{80}};
\node at (65,9) {\LARGE{Population quota (\%)}};

\draw[ultra thick, dashed] (68.5,10.5)--(68.5,12.5)--(67.5,12.5)--(67.5,14.5)--(65.5,14.5)--(64.5,15.5)--(59.5,15.5)--(59.5,16.5)--(50.5,16.5);
\draw[ultra thick, blue] (58.5,10.5)--(58.5,11.5)--(62.5,11.5)--(62.5,12.5)--(65.5,12.5)--(65.5,13.5)--(68.5,13.5)--(68.5,14.5)--(72.5,14.5)--(72.5,15.5)--(73.5,15.5)--(73.5,14.5)--(76.5,14.5)--(76.5,15.5)--(79.5,15.5)--(79.5,16.5)--(80.5,16.5);

\fill[BrickRed] (51,11) circle (0.12962962962963);
\fill[BrickRed] (52,11) circle (0.12962962962963);
\fill[BrickRed] (53,11) circle (0.12962962962963);
\fill[BrickRed] (54,11) circle (0.12962962962963);
\fill[BrickRed] (55,11) circle (0.12962962962963);
\fill[BrickRed] (56,11) circle (0.12962962962963);
\fill[BrickRed] (57,11) circle (0.12962962962963);
\fill[BrickRed] (58,11) circle (0.12962962962963);
\fill[BrickRed] (59,11) circle (0.12962962962963);
\fill[BrickRed] (60,11) circle (0.12962962962963);
\fill[BrickRed] (61,11) circle (0.12962962962963);
\fill[BrickRed] (62,11) circle (0.12962962962963);
\fill[BrickRed] (63,11) circle (0.12962962962963);
\fill[BrickRed] (64,11) circle (0.12962962962963);
\fill[BrickRed] (65,11) circle (0.12962962962963);
\fill[BrickRed] (66,11) circle (0.111111111111111);
\fill[BrickRed] (67,11) circle (0.111111111111111);
\fill[BrickRed] (68,11) circle (0.111111111111111);
\fill[BrickRed] (69,11) circle (0.111111111111111);
\fill[BrickRed] (70,11) circle (0.111111111111111);
\fill[BrickRed] (71,11) circle (0.111111111111111);
\fill[BrickRed] (72,11) circle (0.12962962962963);
\fill[BrickRed] (73,11) circle (0.12962962962963);
\fill[BrickRed] (74,11) circle (0.12962962962963);
\fill[BrickRed] (75,11) circle (0.12962962962963);
\fill[BrickRed] (76,11) circle (0.12962962962963);
\fill[BrickRed] (77,11) circle (0.12962962962963);
\fill[BrickRed] (78,11) circle (0.12962962962963);
\fill[BrickRed] (79,11) circle (0.148148148148148);
\fill[BrickRed] (80,11) circle (0.148148148148148);
\fill[ForestGreen] (51,12) circle (0.425925925925926);
\fill[ForestGreen] (52,12) circle (0.425925925925926);
\fill[ForestGreen] (53,12) circle (0.425925925925926);
\fill[BrickRed] (54,12) circle (0.203703703703704);
\fill[BrickRed] (55,12) circle (0.12962962962963);
\fill[BrickRed] (56,12) circle (0.12962962962963);
\fill[BrickRed] (57,12) circle (0.12962962962963);
\fill[BrickRed] (58,12) circle (0.12962962962963);
\fill[BrickRed] (59,12) circle (0.12962962962963);
\fill[BrickRed] (60,12) circle (0.12962962962963);
\fill[BrickRed] (61,12) circle (0.12962962962963);
\fill[BrickRed] (62,12) circle (0.12962962962963);
\fill[BrickRed] (63,12) circle (0.12962962962963);
\fill[BrickRed] (64,12) circle (0.12962962962963);
\fill[BrickRed] (65,12) circle (0.12962962962963);
\fill[BrickRed] (66,12) circle (0.111111111111111);
\fill[BrickRed] (67,12) circle (0.0925925925925926);
\fill[BrickRed] (68,12) circle (0.0925925925925926);
\fill[BrickRed] (69,12) circle (0.0925925925925926);
\fill[BrickRed] (70,12) circle (0.111111111111111);
\fill[BrickRed] (71,12) circle (0.111111111111111);
\fill[BrickRed] (72,12) circle (0.12962962962963);
\fill[BrickRed] (73,12) circle (0.12962962962963);
\fill[BrickRed] (74,12) circle (0.12962962962963);
\fill[BrickRed] (75,12) circle (0.12962962962963);
\fill[BrickRed] (76,12) circle (0.12962962962963);
\fill[BrickRed] (77,12) circle (0.12962962962963);
\fill[BrickRed] (78,12) circle (0.12962962962963);
\fill[BrickRed] (79,12) circle (0.148148148148148);
\fill[BrickRed] (80,12) circle (0.148148148148148);
\fill[ForestGreen] (51,13) circle (0.407407407407407);
\fill[ForestGreen] (52,13) circle (0.425925925925926);
\fill[ForestGreen] (53,13) circle (0.425925925925926);
\fill[ForestGreen] (54,13) circle (0.425925925925926);
\fill[ForestGreen] (55,13) circle (0.425925925925926);
\fill[ForestGreen] (56,13) circle (0.425925925925926);
\fill[ForestGreen] (57,13) circle (0.425925925925926);
\fill[BrickRed] (58,13) circle (0.203703703703704);
\fill[BrickRed] (59,13) circle (0.203703703703704);
\fill[BrickRed] (60,13) circle (0.148148148148148);
\fill[BrickRed] (61,13) circle (0.12962962962963);
\fill[BrickRed] (62,13) circle (0.12962962962963);
\fill[BrickRed] (63,13) circle (0.12962962962963);
\fill[BrickRed] (64,13) circle (0.12962962962963);
\fill[BrickRed] (65,13) circle (0.12962962962963);
\fill[BrickRed] (66,13) circle (0.111111111111111);
\fill[BrickRed] (67,13) circle (0.0925925925925926);
\fill[BrickRed] (68,13) circle (0.0925925925925926);
\fill[BrickRed] (69,13) circle (0.0925925925925926);
\fill[BrickRed] (70,13) circle (0.111111111111111);
\fill[BrickRed] (71,13) circle (0.111111111111111);
\fill[BrickRed] (72,13) circle (0.12962962962963);
\fill[BrickRed] (73,13) circle (0.12962962962963);
\fill[BrickRed] (74,13) circle (0.12962962962963);
\fill[BrickRed] (75,13) circle (0.12962962962963);
\fill[BrickRed] (76,13) circle (0.12962962962963);
\fill[BrickRed] (77,13) circle (0.12962962962963);
\fill[BrickRed] (78,13) circle (0.12962962962963);
\fill[BrickRed] (79,13) circle (0.148148148148148);
\fill[BrickRed] (80,13) circle (0.148148148148148);
\fill[ForestGreen] (51,14) circle (0.388888888888889);
\fill[ForestGreen] (52,14) circle (0.388888888888889);
\fill[ForestGreen] (53,14) circle (0.388888888888889);
\fill[ForestGreen] (54,14) circle (0.388888888888889);
\fill[ForestGreen] (55,14) circle (0.407407407407407);
\fill[ForestGreen] (56,14) circle (0.425925925925926);
\fill[ForestGreen] (57,14) circle (0.425925925925926);
\fill[ForestGreen] (58,14) circle (0.425925925925926);
\fill[ForestGreen] (59,14) circle (0.407407407407407);
\fill[ForestGreen] (60,14) circle (0.407407407407407);
\fill[ForestGreen] (61,14) circle (0.407407407407407);
\fill[BrickRed] (62,14) circle (0.222222222222222);
\fill[BrickRed] (63,14) circle (0.12962962962963);
\fill[BrickRed] (64,14) circle (0.12962962962963);
\fill[BrickRed] (65,14) circle (0.12962962962963);
\fill[BrickRed] (66,14) circle (0.0925925925925926);
\fill[BrickRed] (67,14) circle (0.0925925925925926);
\fill[BrickRed] (68,14) circle (0.0925925925925926);
\fill[BrickRed] (69,14) circle (0.0925925925925926);
\fill[BrickRed] (70,14) circle (0.0925925925925926);
\fill[BrickRed] (71,14) circle (0.111111111111111);
\fill[BrickRed] (72,14) circle (0.12962962962963);
\fill[BrickRed] (73,14) circle (0.12962962962963);
\fill[BrickRed] (74,14) circle (0.12962962962963);
\fill[BrickRed] (75,14) circle (0.12962962962963);
\fill[BrickRed] (76,14) circle (0.12962962962963);
\fill[BrickRed] (77,14) circle (0.12962962962963);
\fill[BrickRed] (78,14) circle (0.12962962962963);
\fill[BrickRed] (79,14) circle (0.148148148148148);
\fill[BrickRed] (80,14) circle (0.148148148148148);
\fill[ForestGreen] (51,15) circle (0.388888888888889);
\fill[ForestGreen] (52,15) circle (0.388888888888889);
\fill[ForestGreen] (53,15) circle (0.388888888888889);
\fill[ForestGreen] (54,15) circle (0.388888888888889);
\fill[ForestGreen] (55,15) circle (0.388888888888889);
\fill[ForestGreen] (56,15) circle (0.388888888888889);
\fill[ForestGreen] (57,15) circle (0.407407407407407);
\fill[ForestGreen] (58,15) circle (0.407407407407407);
\fill[ForestGreen] (59,15) circle (0.407407407407407);
\fill[ForestGreen] (60,15) circle (0.407407407407407);
\fill[ForestGreen] (61,15) circle (0.407407407407407);
\fill[ForestGreen] (62,15) circle (0.407407407407407);
\fill[ForestGreen] (63,15) circle (0.407407407407407);
\fill[ForestGreen] (64,15) circle (0.407407407407407);
\fill[BrickRed] (65,15) circle (0);
\fill[BrickRed] (66,15) circle (0.0925925925925926);
\fill[BrickRed] (67,15) circle (0.0925925925925926);
\fill[BrickRed] (68,15) circle (0.0925925925925926);
\fill[BrickRed] (69,15) circle (0.0925925925925926);
\fill[BrickRed] (70,15) circle (0.0925925925925926);
\fill[BrickRed] (71,15) circle (0.0925925925925926);
\fill[BrickRed] (72,15) circle (0.111111111111111);
\fill[BrickRed] (73,15) circle (0.12962962962963);
\fill[BrickRed] (74,15) circle (0.12962962962963);
\fill[BrickRed] (75,15) circle (0.12962962962963);
\fill[BrickRed] (76,15) circle (0.12962962962963);
\fill[BrickRed] (77,15) circle (0.12962962962963);
\fill[BrickRed] (78,15) circle (0.12962962962963);
\fill[BrickRed] (79,15) circle (0.148148148148148);
\fill[BrickRed] (80,15) circle (0.148148148148148);
\fill[ForestGreen] (51,16) circle (0.388888888888889);
\fill[ForestGreen] (52,16) circle (0.388888888888889);
\fill[ForestGreen] (53,16) circle (0.388888888888889);
\fill[ForestGreen] (54,16) circle (0.388888888888889);
\fill[ForestGreen] (55,16) circle (0.388888888888889);
\fill[ForestGreen] (56,16) circle (0.388888888888889);
\fill[ForestGreen] (57,16) circle (0.388888888888889);
\fill[ForestGreen] (58,16) circle (0.388888888888889);
\fill[ForestGreen] (59,16) circle (0.407407407407407);
\fill[ForestGreen] (60,16) circle (0.407407407407407);
\fill[ForestGreen] (61,16) circle (0.407407407407407);
\fill[ForestGreen] (62,16) circle (0.407407407407407);
\fill[ForestGreen] (63,16) circle (0.407407407407407);
\fill[ForestGreen] (64,16) circle (0.388888888888889);
\fill[ForestGreen] (65,16) circle (0.37037037037037);
\fill[ForestGreen] (66,16) circle (0.37037037037037);
\fill[ForestGreen] (67,16) circle (0.333333333333333);
\fill[BrickRed] (68,16) circle (0.240740740740741);
\fill[BrickRed] (69,16) circle (0.0925925925925926);
\fill[BrickRed] (70,16) circle (0.0925925925925926);
\fill[BrickRed] (71,16) circle (0.0925925925925926);
\fill[BrickRed] (72,16) circle (0.0925925925925926);
\fill[BrickRed] (73,16) circle (0.12962962962963);
\fill[BrickRed] (74,16) circle (0.12962962962963);
\fill[BrickRed] (75,16) circle (0.12962962962963);
\fill[BrickRed] (76,16) circle (0.12962962962963);
\fill[BrickRed] (77,16) circle (0.12962962962963);
\fill[BrickRed] (78,16) circle (0.148148148148148);
\fill[BrickRed] (79,16) circle (0.148148148148148);
\fill[BrickRed] (80,16) circle (0.12962962962963);
\fill[ForestGreen] (51,17) circle (0.388888888888889);
\fill[ForestGreen] (52,17) circle (0.388888888888889);
\fill[ForestGreen] (53,17) circle (0.37037037037037);
\fill[ForestGreen] (54,17) circle (0.388888888888889);
\fill[ForestGreen] (55,17) circle (0.388888888888889);
\fill[ForestGreen] (56,17) circle (0.388888888888889);
\fill[ForestGreen] (57,17) circle (0.388888888888889);
\fill[ForestGreen] (58,17) circle (0.388888888888889);
\fill[ForestGreen] (59,17) circle (0.388888888888889);
\fill[ForestGreen] (60,17) circle (0.388888888888889);
\fill[ForestGreen] (61,17) circle (0.388888888888889);
\fill[ForestGreen] (62,17) circle (0.388888888888889);
\fill[ForestGreen] (63,17) circle (0.388888888888889);
\fill[ForestGreen] (64,17) circle (0.37037037037037);
\fill[ForestGreen] (65,17) circle (0.37037037037037);
\fill[ForestGreen] (66,17) circle (0.37037037037037);
\fill[ForestGreen] (67,17) circle (0.37037037037037);
\fill[ForestGreen] (68,17) circle (0.37037037037037);
\fill[ForestGreen] (69,17) circle (0.388888888888889);
\fill[ForestGreen] (70,17) circle (0.333333333333333);
\fill[ForestGreen] (71,17) circle (0.277777777777778);
\fill[BrickRed] (72,17) circle (0.166666666666667);
\fill[BrickRed] (73,17) circle (0.0740740740740741);
\fill[BrickRed] (74,17) circle (0.111111111111111);
\fill[BrickRed] (75,17) circle (0.12962962962963);
\fill[BrickRed] (76,17) circle (0.12962962962963);
\fill[BrickRed] (77,17) circle (0.148148148148148);
\fill[BrickRed] (78,17) circle (0.166666666666667);
\fill[BrickRed] (79,17) circle (0.12962962962963);
\fill[BrickRed] (80,17) circle (0.12962962962963);
\fill[ForestGreen] (51,18) circle (0.388888888888889);
\fill[ForestGreen] (52,18) circle (0.388888888888889);
\fill[ForestGreen] (53,18) circle (0.388888888888889);
\fill[ForestGreen] (54,18) circle (0.37037037037037);
\fill[ForestGreen] (55,18) circle (0.37037037037037);
\fill[ForestGreen] (56,18) circle (0.388888888888889);
\fill[ForestGreen] (57,18) circle (0.388888888888889);
\fill[ForestGreen] (58,18) circle (0.388888888888889);
\fill[ForestGreen] (59,18) circle (0.388888888888889);
\fill[ForestGreen] (60,18) circle (0.388888888888889);
\fill[ForestGreen] (61,18) circle (0.388888888888889);
\fill[ForestGreen] (62,18) circle (0.388888888888889);
\fill[ForestGreen] (63,18) circle (0.388888888888889);
\fill[ForestGreen] (64,18) circle (0.37037037037037);
\fill[ForestGreen] (65,18) circle (0.37037037037037);
\fill[ForestGreen] (66,18) circle (0.37037037037037);
\fill[ForestGreen] (67,18) circle (0.37037037037037);
\fill[ForestGreen] (68,18) circle (0.37037037037037);
\fill[ForestGreen] (69,18) circle (0.37037037037037);
\fill[ForestGreen] (70,18) circle (0.37037037037037);
\fill[ForestGreen] (71,18) circle (0.388888888888889);
\fill[ForestGreen] (72,18) circle (0.388888888888889);
\fill[ForestGreen] (73,18) circle (0.37037037037037);
\fill[ForestGreen] (74,18) circle (0.388888888888889);
\fill[ForestGreen] (75,18) circle (0.425925925925926);
\fill[ForestGreen] (76,18) circle (0.425925925925926);
\fill[BrickRed] (77,18) circle (0.203703703703704);
\fill[BrickRed] (78,18) circle (0.185185185185185);
\fill[BrickRed] (79,18) circle (0.222222222222222);
\fill[BrickRed] (80,18) circle (0.222222222222222);
\fill[ForestGreen] (51,19) circle (0.388888888888889);
\fill[ForestGreen] (52,19) circle (0.388888888888889);
\fill[ForestGreen] (53,19) circle (0.388888888888889);
\fill[ForestGreen] (54,19) circle (0.388888888888889);
\fill[ForestGreen] (55,19) circle (0.388888888888889);
\fill[ForestGreen] (56,19) circle (0.388888888888889);
\fill[ForestGreen] (57,19) circle (0.388888888888889);
\fill[ForestGreen] (58,19) circle (0.388888888888889);
\fill[ForestGreen] (59,19) circle (0.388888888888889);
\fill[ForestGreen] (60,19) circle (0.388888888888889);
\fill[ForestGreen] (61,19) circle (0.388888888888889);
\fill[ForestGreen] (62,19) circle (0.388888888888889);
\fill[ForestGreen] (63,19) circle (0.388888888888889);
\fill[ForestGreen] (64,19) circle (0.37037037037037);
\fill[ForestGreen] (65,19) circle (0.37037037037037);
\fill[ForestGreen] (66,19) circle (0.37037037037037);
\fill[ForestGreen] (67,19) circle (0.37037037037037);
\fill[ForestGreen] (68,19) circle (0.37037037037037);
\fill[ForestGreen] (69,19) circle (0.37037037037037);
\fill[ForestGreen] (70,19) circle (0.37037037037037);
\fill[ForestGreen] (71,19) circle (0.37037037037037);
\fill[ForestGreen] (72,19) circle (0.37037037037037);
\fill[ForestGreen] (73,19) circle (0.388888888888889);
\fill[ForestGreen] (74,19) circle (0.388888888888889);
\fill[ForestGreen] (75,19) circle (0.425925925925926);
\fill[ForestGreen] (76,19) circle (0.425925925925926);
\fill[ForestGreen] (77,19) circle (0.425925925925926);
\fill[ForestGreen] (78,19) circle (0.425925925925926);
\fill[ForestGreen] (79,19) circle (0.425925925925926);
\fill[ForestGreen] (80,19) circle (0.296296296296296);
\fill[ForestGreen] (51,20) circle (0.388888888888889);
\fill[ForestGreen] (52,20) circle (0.388888888888889);
\fill[ForestGreen] (53,20) circle (0.388888888888889);
\fill[ForestGreen] (54,20) circle (0.388888888888889);
\fill[ForestGreen] (55,20) circle (0.388888888888889);
\fill[ForestGreen] (56,20) circle (0.388888888888889);
\fill[ForestGreen] (57,20) circle (0.388888888888889);
\fill[ForestGreen] (58,20) circle (0.388888888888889);
\fill[ForestGreen] (59,20) circle (0.388888888888889);
\fill[ForestGreen] (60,20) circle (0.388888888888889);
\fill[ForestGreen] (61,20) circle (0.388888888888889);
\fill[ForestGreen] (62,20) circle (0.388888888888889);
\fill[ForestGreen] (63,20) circle (0.388888888888889);
\fill[ForestGreen] (64,20) circle (0.37037037037037);
\fill[ForestGreen] (65,20) circle (0.37037037037037);
\fill[ForestGreen] (66,20) circle (0.37037037037037);
\fill[ForestGreen] (67,20) circle (0.37037037037037);
\fill[ForestGreen] (68,20) circle (0.37037037037037);
\fill[ForestGreen] (69,20) circle (0.37037037037037);
\fill[ForestGreen] (70,20) circle (0.37037037037037);
\fill[ForestGreen] (71,20) circle (0.37037037037037);
\fill[ForestGreen] (72,20) circle (0.37037037037037);
\fill[ForestGreen] (73,20) circle (0.37037037037037);
\fill[ForestGreen] (74,20) circle (0.37037037037037);
\fill[ForestGreen] (75,20) circle (0.37037037037037);
\fill[ForestGreen] (76,20) circle (0.425925925925926);
\fill[ForestGreen] (77,20) circle (0.425925925925926);
\fill[ForestGreen] (78,20) circle (0.407407407407407);
\fill[ForestGreen] (79,20) circle (0.407407407407407);
\fill[ForestGreen] (80,20) circle (0.425925925925926);
\end{tikzpicture}
}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Proportion of winners by their share of population}
\label{Fig4b}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\node at (50,11) {\LARGE{11}};
\node at (50,15) {\LARGE{15}};
\node at (50,20) {\LARGE{20}};
\node[rotate=90] at (49,15) {\LARGE{States criterion}};
\node at (51,10) {\LARGE{51}};
\node at (60,10) {\LARGE{60}};
\node at (65,10) {\LARGE{65}};
\node at (70,10) {\LARGE{70}};
\node at (80,10) {\LARGE{80}};
\node at (65,9) {\LARGE{Population quota (\%)}};

\draw[ultra thick, dashed] (68.5,10.5)--(68.5,12.5)--(67.5,12.5)--(67.5,14.5)--(65.5,14.5)--(64.5,15.5)--(59.5,15.5)--(59.5,16.5)--(50.5,16.5);
\draw[ultra thick, blue] (58.5,10.5)--(58.5,11.5)--(62.5,11.5)--(62.5,12.5)--(65.5,12.5)--(65.5,13.5)--(68.5,13.5)--(68.5,14.5)--(72.5,14.5)--(72.5,15.5)--(73.5,15.5)--(73.5,14.5)--(76.5,14.5)--(76.5,15.5)--(79.5,15.5)--(79.5,16.5)--(80.5,16.5);

\fill[ForestGreen] (51,11) circle (0.295060907924757);
\fill[ForestGreen] (52,11) circle (0.375023906329995);
\fill[ForestGreen] (53,11) circle (0.375023906329995);
\fill[ForestGreen] (54,11) circle (0.375023906329995);
\fill[ForestGreen] (55,11) circle (0.375023906329995);
\fill[ForestGreen] (56,11) circle (0.375023906329995);
\fill[ForestGreen] (57,11) circle (0.375023906329995);
\fill[ForestGreen] (58,11) circle (0.375023906329995);
\fill[ForestGreen] (59,11) circle (0.375023906329995);
\fill[ForestGreen] (60,11) circle (0.375023906329995);
\fill[ForestGreen] (61,11) circle (0.375023906329995);
\fill[ForestGreen] (62,11) circle (0.375023906329995);
\fill[ForestGreen] (63,11) circle (0.375023906329995);
\fill[ForestGreen] (64,11) circle (0.375023906329995);
\fill[ForestGreen] (65,11) circle (0.375023906329995);
\fill[ForestGreen] (66,11) circle (0.355210808375817);
\fill[ForestGreen] (67,11) circle (0.355210808375817);
\fill[ForestGreen] (68,11) circle (0.355210808375817);
\fill[ForestGreen] (69,11) circle (0.355210808375817);
\fill[ForestGreen] (70,11) circle (0.355210808375817);
\fill[ForestGreen] (71,11) circle (0.355210808375817);
\fill[ForestGreen] (72,11) circle (0.375023906329995);
\fill[ForestGreen] (73,11) circle (0.375023906329995);
\fill[ForestGreen] (74,11) circle (0.375023906329995);
\fill[ForestGreen] (75,11) circle (0.375023906329995);
\fill[ForestGreen] (76,11) circle (0.375023906329995);
\fill[ForestGreen] (77,11) circle (0.375023906329995);
\fill[ForestGreen] (78,11) circle (0.375023906329995);
\fill[ForestGreen] (79,11) circle (0.388018626589182);
\fill[ForestGreen] (80,11) circle (0.388018626589182);
\fill[BrickRed] (51,12) circle (0.208127902831098);
\fill[BrickRed] (52,12) circle (0.208127902831098);
\fill[BrickRed] (53,12) circle (0.208127902831098);
\fill[ForestGreen] (54,12) circle (0.276947989078878);
\fill[ForestGreen] (55,12) circle (0.295060907924757);
\fill[ForestGreen] (56,12) circle (0.375023906329995);
\fill[ForestGreen] (57,12) circle (0.375023906329995);
\fill[ForestGreen] (58,12) circle (0.375023906329995);
\fill[ForestGreen] (59,12) circle (0.375023906329995);
\fill[ForestGreen] (60,12) circle (0.375023906329995);
\fill[ForestGreen] (61,12) circle (0.375023906329995);
\fill[ForestGreen] (62,12) circle (0.375023906329995);
\fill[ForestGreen] (63,12) circle (0.375023906329995);
\fill[ForestGreen] (64,12) circle (0.375023906329995);
\fill[ForestGreen] (65,12) circle (0.375023906329995);
\fill[ForestGreen] (66,12) circle (0.355210808375817);
\fill[ForestGreen] (67,12) circle (0.333940765812735);
\fill[ForestGreen] (68,12) circle (0.333940765812735);
\fill[ForestGreen] (69,12) circle (0.333940765812735);
\fill[ForestGreen] (70,12) circle (0.355210808375817);
\fill[ForestGreen] (71,12) circle (0.355210808375817);
\fill[ForestGreen] (72,12) circle (0.375023906329995);
\fill[ForestGreen] (73,12) circle (0.375023906329995);
\fill[ForestGreen] (74,12) circle (0.375023906329995);
\fill[ForestGreen] (75,12) circle (0.375023906329995);
\fill[ForestGreen] (76,12) circle (0.375023906329995);
\fill[ForestGreen] (77,12) circle (0.375023906329995);
\fill[ForestGreen] (78,12) circle (0.375023906329995);
\fill[ForestGreen] (79,12) circle (0.388018626589182);
\fill[ForestGreen] (80,12) circle (0.388018626589182);
\fill[BrickRed] (51,13) circle (0.166059234187265);
\fill[BrickRed] (52,13) circle (0.208127902831098);
\fill[BrickRed] (53,13) circle (0.208127902831098);
\fill[BrickRed] (54,13) circle (0.208127902831098);
\fill[BrickRed] (55,13) circle (0.208127902831098);
\fill[BrickRed] (56,13) circle (0.208127902831098);
\fill[BrickRed] (57,13) circle (0.208127902831098);
\fill[BrickRed] (58,13) circle (0.233973177490455);
\fill[ForestGreen] (59,13) circle (0.423311283115405);
\fill[ForestGreen] (60,13) circle (0.388018626589182);
\fill[ForestGreen] (61,13) circle (0.375023906329995);
\fill[ForestGreen] (62,13) circle (0.375023906329995);
\fill[ForestGreen] (63,13) circle (0.375023906329995);
\fill[ForestGreen] (64,13) circle (0.375023906329995);
\fill[ForestGreen] (65,13) circle (0.375023906329995);
\fill[ForestGreen] (66,13) circle (0.355210808375817);
\fill[ForestGreen] (67,13) circle (0.333940765812735);
\fill[ForestGreen] (68,13) circle (0.333940765812735);
\fill[ForestGreen] (69,13) circle (0.333940765812735);
\fill[ForestGreen] (70,13) circle (0.355210808375817);
\fill[ForestGreen] (71,13) circle (0.355210808375817);
\fill[ForestGreen] (72,13) circle (0.375023906329995);
\fill[ForestGreen] (73,13) circle (0.375023906329995);
\fill[ForestGreen] (74,13) circle (0.375023906329995);
\fill[ForestGreen] (75,13) circle (0.375023906329995);
\fill[ForestGreen] (76,13) circle (0.375023906329995);
\fill[ForestGreen] (77,13) circle (0.375023906329995);
\fill[ForestGreen] (78,13) circle (0.375023906329995);
\fill[ForestGreen] (79,13) circle (0.388018626589182);
\fill[ForestGreen] (80,13) circle (0.388018626589182);
\fill[BrickRed] (51,14) circle (0.144789191624183);
\fill[BrickRed] (52,14) circle (0.144789191624183);
\fill[BrickRed] (53,14) circle (0.144789191624183);
\fill[BrickRed] (54,14) circle (0.144789191624183);
\fill[BrickRed] (55,14) circle (0.166059234187265);
\fill[BrickRed] (56,14) circle (0.208127902831098);
\fill[BrickRed] (57,14) circle (0.208127902831098);
\fill[BrickRed] (58,14) circle (0.208127902831098);
\fill[BrickRed] (59,14) circle (0.166059234187265);
\fill[BrickRed] (60,14) circle (0.166059234187265);
\fill[BrickRed] (61,14) circle (0.166059234187265);
\fill[ForestGreen] (62,14) circle (0.392708239040969);
\fill[ForestGreen] (63,14) circle (0.375023906329995);
\fill[ForestGreen] (64,14) circle (0.375023906329995);
\fill[ForestGreen] (65,14) circle (0.375023906329995);
\fill[ForestGreen] (66,14) circle (0.333940765812735);
\fill[ForestGreen] (67,14) circle (0.333940765812735);
\fill[ForestGreen] (68,14) circle (0.333940765812735);
\fill[ForestGreen] (69,14) circle (0.333940765812735);
\fill[ForestGreen] (70,14) circle (0.333940765812735);
\fill[ForestGreen] (71,14) circle (0.355210808375817);
\fill[ForestGreen] (72,14) circle (0.375023906329995);
\fill[ForestGreen] (73,14) circle (0.375023906329995);
\fill[ForestGreen] (74,14) circle (0.375023906329995);
\fill[ForestGreen] (75,14) circle (0.375023906329995);
\fill[ForestGreen] (76,14) circle (0.375023906329995);
\fill[ForestGreen] (77,14) circle (0.375023906329995);
\fill[ForestGreen] (78,14) circle (0.375023906329995);
\fill[ForestGreen] (79,14) circle (0.388018626589182);
\fill[ForestGreen] (80,14) circle (0.388018626589182);
\fill[BrickRed] (51,15) circle (0.144789191624183);
\fill[BrickRed] (52,15) circle (0.144789191624183);
\fill[BrickRed] (53,15) circle (0.144789191624183);
\fill[BrickRed] (54,15) circle (0.144789191624183);
\fill[BrickRed] (55,15) circle (0.144789191624183);
\fill[BrickRed] (56,15) circle (0.144789191624183);
\fill[BrickRed] (57,15) circle (0.166059234187265);
\fill[BrickRed] (58,15) circle (0.166059234187265);
\fill[BrickRed] (59,15) circle (0.166059234187265);
\fill[BrickRed] (60,15) circle (0.166059234187265);
\fill[BrickRed] (61,15) circle (0.166059234187265);
\fill[BrickRed] (62,15) circle (0.166059234187265);
\fill[BrickRed] (63,15) circle (0.166059234187265);
\fill[BrickRed] (64,15) circle (0.166059234187265);
\fill[BrickRed] (65,15) circle (0.00352932855299155);
\fill[ForestGreen] (66,15) circle (0.333940765812735);
\fill[ForestGreen] (67,15) circle (0.333940765812735);
\fill[ForestGreen] (68,15) circle (0.333940765812735);
\fill[ForestGreen] (69,15) circle (0.333940765812735);
\fill[ForestGreen] (70,15) circle (0.333940765812735);
\fill[ForestGreen] (71,15) circle (0.333940765812735);
\fill[ForestGreen] (72,15) circle (0.355210808375817);
\fill[ForestGreen] (73,15) circle (0.375023906329995);
\fill[ForestGreen] (74,15) circle (0.375023906329995);
\fill[ForestGreen] (75,15) circle (0.375023906329995);
\fill[ForestGreen] (76,15) circle (0.375023906329995);
\fill[ForestGreen] (77,15) circle (0.375023906329995);
\fill[ForestGreen] (78,15) circle (0.375023906329995);
\fill[ForestGreen] (79,15) circle (0.388018626589182);
\fill[ForestGreen] (80,15) circle (0.388018626589182);
\fill[BrickRed] (51,16) circle (0.144789191624183);
\fill[BrickRed] (52,16) circle (0.144789191624183);
\fill[BrickRed] (53,16) circle (0.144789191624183);
\fill[BrickRed] (54,16) circle (0.144789191624183);
\fill[BrickRed] (55,16) circle (0.144789191624183);
\fill[BrickRed] (56,16) circle (0.144789191624183);
\fill[BrickRed] (57,16) circle (0.144789191624183);
\fill[BrickRed] (58,16) circle (0.144789191624183);
\fill[BrickRed] (59,16) circle (0.166059234187265);
\fill[BrickRed] (60,16) circle (0.166059234187265);
\fill[BrickRed] (61,16) circle (0.166059234187265);
\fill[BrickRed] (62,16) circle (0.166059234187265);
\fill[BrickRed] (63,16) circle (0.166059234187265);
\fill[BrickRed] (64,16) circle (0.144789191624183);
\fill[BrickRed] (65,16) circle (0.124976093670005);
\fill[BrickRed] (66,16) circle (0.124976093670005);
\fill[BrickRed] (67,16) circle (0.100134418424514);
\fill[BrickRed] (68,16) circle (0.132207355869507);
\fill[ForestGreen] (69,16) circle (0.333940765812735);
\fill[ForestGreen] (70,16) circle (0.333940765812735);
\fill[ForestGreen] (71,16) circle (0.333940765812735);
\fill[ForestGreen] (72,16) circle (0.333940765812735);
\fill[ForestGreen] (73,16) circle (0.375023906329995);
\fill[ForestGreen] (74,16) circle (0.375023906329995);
\fill[ForestGreen] (75,16) circle (0.375023906329995);
\fill[ForestGreen] (76,16) circle (0.375023906329995);
\fill[ForestGreen] (77,16) circle (0.375023906329995);
\fill[ForestGreen] (78,16) circle (0.388018626589182);
\fill[ForestGreen] (79,16) circle (0.388018626589182);
\fill[ForestGreen] (80,16) circle (0.335025003947026);
\fill[BrickRed] (51,17) circle (0.144789191624183);
\fill[BrickRed] (52,17) circle (0.144789191624183);
\fill[BrickRed] (53,17) circle (0.124976093670005);
\fill[BrickRed] (54,17) circle (0.144789191624183);
\fill[BrickRed] (55,17) circle (0.144789191624183);
\fill[BrickRed] (56,17) circle (0.144789191624183);
\fill[BrickRed] (57,17) circle (0.144789191624183);
\fill[BrickRed] (58,17) circle (0.144789191624183);
\fill[BrickRed] (59,17) circle (0.144789191624183);
\fill[BrickRed] (60,17) circle (0.144789191624183);
\fill[BrickRed] (61,17) circle (0.144789191624183);
\fill[BrickRed] (62,17) circle (0.144789191624183);
\fill[BrickRed] (63,17) circle (0.144789191624183);
\fill[BrickRed] (64,17) circle (0.124976093670005);
\fill[BrickRed] (65,17) circle (0.124976093670005);
\fill[BrickRed] (66,17) circle (0.124976093670005);
\fill[BrickRed] (67,17) circle (0.124976093670005);
\fill[BrickRed] (68,17) circle (0.124976093670005);
\fill[BrickRed] (69,17) circle (0.167044762313838);
\fill[BrickRed] (70,17) circle (0.171751008170583);
\fill[BrickRed] (71,17) circle (0.139341618549131);
\fill[BrickRed] (72,17) circle (0.109976307386021);
\fill[ForestGreen] (73,17) circle (0.267345492443227);
\fill[ForestGreen] (74,17) circle (0.308428632960487);
\fill[ForestGreen] (75,17) circle (0.375023906329995);
\fill[ForestGreen] (76,17) circle (0.375023906329995);
\fill[ForestGreen] (77,17) circle (0.388018626589182);
\fill[ForestGreen] (78,17) circle (0.358653719865391);
\fill[ForestGreen] (79,17) circle (0.335025003947026);
\fill[ForestGreen] (80,17) circle (0.335025003947026);
\fill[BrickRed] (51,18) circle (0.144789191624183);
\fill[BrickRed] (52,18) circle (0.144789191624183);
\fill[BrickRed] (53,18) circle (0.144789191624183);
\fill[BrickRed] (54,18) circle (0.124976093670005);
\fill[BrickRed] (55,18) circle (0.124976093670005);
\fill[BrickRed] (56,18) circle (0.144789191624183);
\fill[BrickRed] (57,18) circle (0.144789191624183);
\fill[BrickRed] (58,18) circle (0.144789191624183);
\fill[BrickRed] (59,18) circle (0.144789191624183);
\fill[BrickRed] (60,18) circle (0.144789191624183);
\fill[BrickRed] (61,18) circle (0.144789191624183);
\fill[BrickRed] (62,18) circle (0.144789191624183);
\fill[BrickRed] (63,18) circle (0.144789191624183);
\fill[BrickRed] (64,18) circle (0.124976093670005);
\fill[BrickRed] (65,18) circle (0.124976093670005);
\fill[BrickRed] (66,18) circle (0.124976093670005);
\fill[BrickRed] (67,18) circle (0.124976093670005);
\fill[BrickRed] (68,18) circle (0.124976093670005);
\fill[BrickRed] (69,18) circle (0.124976093670005);
\fill[BrickRed] (70,18) circle (0.124976093670005);
\fill[BrickRed] (71,18) circle (0.167044762313838);
\fill[BrickRed] (72,18) circle (0.167044762313838);
\fill[BrickRed] (73,18) circle (0.15405004205465);
\fill[BrickRed] (74,18) circle (0.167044762313838);
\fill[BrickRed] (75,18) circle (0.208127902831098);
\fill[BrickRed] (76,18) circle (0.208127902831098);
\fill[ForestGreen] (77,18) circle (0.260335622785372);
\fill[ForestGreen] (78,18) circle (0.25031681173164);
\fill[ForestGreen] (79,18) circle (0.336131776725193);
\fill[ForestGreen] (80,18) circle (0.294645155476228);
\fill[BrickRed] (51,19) circle (0.144789191624183);
\fill[BrickRed] (52,19) circle (0.144789191624183);
\fill[BrickRed] (53,19) circle (0.144789191624183);
\fill[BrickRed] (54,19) circle (0.144789191624183);
\fill[BrickRed] (55,19) circle (0.144789191624183);
\fill[BrickRed] (56,19) circle (0.144789191624183);
\fill[BrickRed] (57,19) circle (0.144789191624183);
\fill[BrickRed] (58,19) circle (0.144789191624183);
\fill[BrickRed] (59,19) circle (0.144789191624183);
\fill[BrickRed] (60,19) circle (0.144789191624183);
\fill[BrickRed] (61,19) circle (0.144789191624183);
\fill[BrickRed] (62,19) circle (0.144789191624183);
\fill[BrickRed] (63,19) circle (0.144789191624183);
\fill[BrickRed] (64,19) circle (0.124976093670005);
\fill[BrickRed] (65,19) circle (0.124976093670005);
\fill[BrickRed] (66,19) circle (0.124976093670005);
\fill[BrickRed] (67,19) circle (0.124976093670005);
\fill[BrickRed] (68,19) circle (0.124976093670005);
\fill[BrickRed] (69,19) circle (0.124976093670005);
\fill[BrickRed] (70,19) circle (0.124976093670005);
\fill[BrickRed] (71,19) circle (0.124976093670005);
\fill[BrickRed] (72,19) circle (0.124976093670005);
\fill[BrickRed] (73,19) circle (0.167044762313838);
\fill[BrickRed] (74,19) circle (0.167044762313838);
\fill[BrickRed] (75,19) circle (0.208127902831098);
\fill[BrickRed] (76,19) circle (0.208127902831098);
\fill[BrickRed] (77,19) circle (0.208127902831098);
\fill[BrickRed] (78,19) circle (0.208127902831098);
\fill[ForestGreen] (79,19) circle (0.259016952851691);
\fill[BrickRed] (80,19) circle (0.246452121424223);
\fill[BrickRed] (51,20) circle (0.144789191624183);
\fill[BrickRed] (52,20) circle (0.144789191624183);
\fill[BrickRed] (53,20) circle (0.144789191624183);
\fill[BrickRed] (54,20) circle (0.144789191624183);
\fill[BrickRed] (55,20) circle (0.144789191624183);
\fill[BrickRed] (56,20) circle (0.144789191624183);
\fill[BrickRed] (57,20) circle (0.144789191624183);
\fill[BrickRed] (58,20) circle (0.144789191624183);
\fill[BrickRed] (59,20) circle (0.144789191624183);
\fill[BrickRed] (60,20) circle (0.144789191624183);
\fill[BrickRed] (61,20) circle (0.144789191624183);
\fill[BrickRed] (62,20) circle (0.144789191624183);
\fill[BrickRed] (63,20) circle (0.144789191624183);
\fill[BrickRed] (64,20) circle (0.124976093670005);
\fill[BrickRed] (65,20) circle (0.124976093670005);
\fill[BrickRed] (66,20) circle (0.124976093670005);
\fill[BrickRed] (67,20) circle (0.124976093670005);
\fill[BrickRed] (68,20) circle (0.124976093670005);
\fill[BrickRed] (69,20) circle (0.124976093670005);
\fill[BrickRed] (70,20) circle (0.124976093670005);
\fill[BrickRed] (71,20) circle (0.124976093670005);
\fill[BrickRed] (72,20) circle (0.124976093670005);
\fill[BrickRed] (73,20) circle (0.124976093670005);
\fill[BrickRed] (74,20) circle (0.124976093670005);
\fill[BrickRed] (75,20) circle (0.124976093670005);
\fill[BrickRed] (76,20) circle (0.208127902831098);
\fill[BrickRed] (77,20) circle (0.208127902831098);
\fill[BrickRed] (78,20) circle (0.166059234187265);
\fill[BrickRed] (79,20) circle (0.166059234187265);
\fill[ForestGreen] (80,20) circle (0.259016952851691);
\end{tikzpicture}
}
\end{subfigure}

%\captionsetup{justification=centerfirst}
\caption{Proportion of winners in voting power compared to the current qualified majority rule (65\%, 15\#) as a function of the two criteria \\ \vspace{0.2cm}
\footnotesize{\emph{Notes}: The size of the dots is proportional to the proportion of winners in voting power compared to the status quo. \\
A green (red) dot indicates that the proportion of winners does (not) exceed 50\%. \\
The dashed black line shows the boundary corresponding to the current decisiveness index; all points below left (above right) to this line have a higher (lower) number of winning coalitions compared to the current situation. \\
The thick blue line shows the boundary corresponding to the (normalised) Herfindahl--Hirschman index implied by the population distribution; all points below right (above left) to this line have a higher (lower) level of inequality.}}
\label{Fig4}
\end{figure}

%\end{document}

==> Figure5_quota_pair_maximal_loss.tex <==
%\input{Preambulum}

\begin{figure}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\node at (50,11) {\LARGE{11}};
\node at (50,15) {\LARGE{15}};
\node at (50,20) {\LARGE{20}};
\node[rotate=90] at (49,15) {\LARGE{States criterion}};
\node at (51,10) {\LARGE{51}};
\node at (60,10) {\LARGE{60}};
\node at (65,10) {\LARGE{65}};
\node at (70,10) {\LARGE{70}};
\node at (80,10) {\LARGE{80}};
\node at (65,9) {\LARGE{Population quota (\%)}};

\draw[ultra thick, dashed] (68.5,10.5)--(68.5,12.5)--(67.5,12.5)--(67.5,14.5)--(65.5,14.5)--(64.5,15.5)--(59.5,15.5)--(59.5,16.5)--(50.5,16.5);
\draw[ultra thick, red] (58.5,10.5)--(58.5,11.5)--(62.5,11.5)--(62.5,12.5)--(65.5,12.5)--(65.5,13.5)--(68.5,13.5)--(68.5,14.5)--(72.5,14.5)--(72.5,15.5)--(73.5,15.5)--(73.5,14.5)--(76.5,14.5)--(76.5,15.5)--(79.5,15.5)--(79.5,16.5)--(80.5,16.5);

\fill[blue] (51,11) circle (0.0752105896510228);
\fill[blue] (52,11) circle (0.113116726835138);
\fill[blue] (53,11) circle (0.149217809867629);
\fill[blue] (54,11) circle (0.184115523465704);
\fill[blue] (55,11) circle (0.216004813477738);
\fill[blue] (56,11) circle (0.245487364620939);
\fill[blue] (57,11) circle (0.271961492178099);
\fill[blue] (58,11) circle (0.296028880866426);
\fill[blue] (59,11) circle (0.316486161251504);
\fill[blue] (60,11) circle (0.333935018050541);
\fill[blue] (61,11) circle (0.348977135980746);
\fill[blue] (62,11) circle (0.363417569193742);
\fill[blue] (63,11) circle (0.373646209386282);
\fill[blue] (64,11) circle (0.385078219013237);
\fill[blue] (65,11) circle (0.39410348977136);
\fill[blue] (66,11) circle (0.403128760529483);
\fill[blue] (67,11) circle (0.413357400722022);
\fill[blue] (68,11) circle (0.411552346570397);
\fill[blue] (69,11) circle (0.423586040914561);
\fill[blue] (70,11) circle (0.428399518652226);
\fill[blue] (71,11) circle (0.430204572803851);
\fill[blue] (72,11) circle (0.432611311672684);
\fill[blue] (73,11) circle (0.432611311672684);
\fill[blue] (74,11) circle (0.430204572803851);
\fill[blue] (75,11) circle (0.435018050541516);
\fill[blue] (76,11) circle (0.427797833935018);
\fill[blue] (77,11) circle (0.432611311672684);
\fill[blue] (78,11) circle (0.436823104693141);
\fill[blue] (79,11) circle (0.411552346570397);
\fill[blue] (80,11) circle (0.429602888086643);
\fill[blue] (51,12) circle (0.0458692488525692);
\fill[blue] (52,12) circle (0.0336113287809247);
\fill[blue] (53,12) circle (0.0214373670659353);
\fill[blue] (54,12) circle (0.0300842358604091);
\fill[blue] (55,12) circle (0.0722021660649819);
\fill[blue] (56,12) circle (0.113116726835138);
\fill[blue] (57,12) circle (0.151022864019254);
\fill[blue] (58,12) circle (0.186522262334537);
\fill[blue] (59,12) circle (0.21841155234657);
\fill[blue] (60,12) circle (0.247292418772563);
\fill[blue] (61,12) circle (0.272563176895307);
\fill[blue] (62,12) circle (0.296028880866426);
\fill[blue] (63,12) circle (0.314079422382672);
\fill[blue] (64,12) circle (0.332731648616125);
\fill[blue] (65,12) circle (0.348375451263538);
\fill[blue] (66,12) circle (0.362815884476534);
\fill[blue] (67,12) circle (0.379061371841155);
\fill[blue] (68,12) circle (0.383273164861613);
\fill[blue] (69,12) circle (0.400120336943442);
\fill[blue] (70,12) circle (0.410348977135981);
\fill[blue] (71,12) circle (0.415764139590854);
\fill[blue] (72,12) circle (0.421179302045728);
\fill[blue] (73,12) circle (0.422984356197353);
\fill[blue] (74,12) circle (0.421780986762936);
\fill[blue] (75,12) circle (0.428399518652226);
\fill[blue] (76,12) circle (0.422382671480144);
\fill[blue] (77,12) circle (0.429001203369434);
\fill[blue] (78,12) circle (0.434416365824308);
\fill[blue] (79,12) circle (0.410348977135981);
\fill[blue] (80,12) circle (0.429001203369434);
\fill[blue] (51,13) circle (0.0935016231948954);
\fill[blue] (52,13) circle (0.0796764804656891);
\fill[blue] (53,13) circle (0.0656554349042875);
\fill[blue] (54,13) circle (0.0522780700772417);
\fill[blue] (55,13) circle (0.0395723721034367);
\fill[blue] (56,13) circle (0.0268666741296318);
\fill[blue] (57,13) circle (0.0159800738833539);
\fill[blue] (58,13) circle (0.03309265944645);
\fill[blue] (59,13) circle (0.0770156438026474);
\fill[blue] (60,13) circle (0.117930204572804);
\fill[blue] (61,13) circle (0.155234657039711);
\fill[blue] (62,13) circle (0.190132370637786);
\fill[blue] (63,13) circle (0.219614921780987);
\fill[blue] (64,13) circle (0.247894103489771);
\fill[blue] (65,13) circle (0.272563176895307);
\fill[blue] (66,13) circle (0.295427196149218);
\fill[blue] (67,13) circle (0.319494584837545);
\fill[blue] (68,13) circle (0.330926594464501);
\fill[blue] (69,13) circle (0.355595667870036);
\fill[blue] (70,13) circle (0.372442839951865);
\fill[blue] (71,13) circle (0.385078219013237);
\fill[blue] (72,13) circle (0.396510228640193);
\fill[blue] (73,13) circle (0.403128760529483);
\fill[blue] (74,13) circle (0.405535499398315);
\fill[blue] (75,13) circle (0.41395908543923);
\fill[blue] (76,13) circle (0.410348977135981);
\fill[blue] (77,13) circle (0.418772563176895);
\fill[blue] (78,13) circle (0.426594464500602);
\fill[blue] (79,13) circle (0.404933814681107);
\fill[blue] (80,13) circle (0.425391095066185);
\fill[blue] (51,14) circle (0.145443859845517);
\fill[blue] (52,14) circle (0.130975036381955);
\fill[blue] (53,14) circle (0.116058435016232);
\fill[blue] (54,14) circle (0.10142169483936);
\fill[blue] (55,14) circle (0.0870088436135677);
\fill[blue] (56,14) circle (0.072036270010075);
\fill[blue] (57,14) circle (0.0584070301130639);
\fill[blue] (58,14) circle (0.0443579984327773);
\fill[blue] (59,14) circle (0.0323239673122132);
\fill[blue] (60,14) circle (0.0200660472405687);
\fill[blue] (61,14) circle (0.00989179145261782);
\fill[blue] (62,14) circle (0.0403128760529483);
\fill[blue] (63,14) circle (0.082430806257521);
\fill[blue] (64,14) circle (0.122743682310469);
\fill[blue] (65,14) circle (0.15884476534296);
\fill[blue] (66,14) circle (0.192539109506619);
\fill[blue] (67,14) circle (0.226233453670277);
\fill[blue] (68,14) circle (0.246690734055355);
\fill[blue] (69,14) circle (0.280385078219013);
\fill[blue] (70,14) circle (0.306859205776173);
\fill[blue] (71,14) circle (0.328519855595668);
\fill[blue] (72,14) circle (0.348977135980746);
\fill[blue] (73,14) circle (0.364019253910951);
\fill[blue] (74,14) circle (0.373044524669073);
\fill[blue] (75,14) circle (0.386883273164862);
\fill[blue] (76,14) circle (0.386883273164862);
\fill[blue] (77,14) circle (0.398315282791817);
\fill[blue] (78,14) circle (0.409145607701564);
\fill[blue] (79,14) circle (0.390493381468111);
\fill[blue] (80,14) circle (0.415162454873646);
\fill[blue] (51,15) circle (0.198309638419344);
\fill[blue] (52,15) circle (0.184176648382402);
\fill[blue] (53,15) circle (0.16942796372999);
\fill[blue] (54,15) circle (0.154707265196463);
\fill[blue] (55,15) circle (0.13979066383074);
\fill[blue] (56,15) circle (0.123810589947386);
\fill[blue] (57,15) circle (0.108586141273928);
\fill[blue] (58,15) circle (0.092326206201724);
\fill[blue] (59,15) circle (0.0776055076681966);
\fill[blue] (60,15) circle (0.0624650173513937);
\fill[blue] (61,15) circle (0.0492275831187731);
\fill[blue] (62,15) circle (0.0361788173570882);
\fill[blue] (63,15) circle (0.0241556454257296);
\fill[blue] (64,15) circle (0.0127155802396959);
\fill[blue] (65,15) circle (0);
\fill[blue] (66,15) circle (0.0457280385078219);
\fill[blue] (67,15) circle (0.0914560770156438);
\fill[blue] (68,15) circle (0.123345367027678);
\fill[blue] (69,15) circle (0.167870036101083);
\fill[blue] (70,15) circle (0.204572803850782);
\fill[blue] (71,15) circle (0.236462093862816);
\fill[blue] (72,15) circle (0.267749699157641);
\fill[blue] (73,15) circle (0.294223826714801);
\fill[blue] (74,15) circle (0.314079422382672);
\fill[blue] (75,15) circle (0.337545126353791);
\fill[blue] (76,15) circle (0.345367027677497);
\fill[blue] (77,15) circle (0.362214199759326);
\fill[blue] (78,15) circle (0.377256317689531);
\fill[blue] (79,15) circle (0.362815884476534);
\fill[blue] (80,15) circle (0.391095066185319);
\fill[blue] (51,16) circle (0.248516735699093);
\fill[blue] (52,16) circle (0.235615134893093);
\fill[blue] (53,16) circle (0.222041867233852);
\fill[blue] (54,16) circle (0.208356655099071);
\fill[blue] (55,16) circle (0.194223665062129);
\fill[blue] (56,16) circle (0.178635396843166);
\fill[blue] (57,16) circle (0.163271017575283);
\fill[blue] (58,16) circle (0.146227471174298);
\fill[blue] (59,16) circle (0.130051494458748);
\fill[blue] (60,16) circle (0.112812045225568);
\fill[blue] (61,16) circle (0.0970838464121797);
\fill[blue] (62,16) circle (0.0812063258550937);
\fill[blue] (63,16) circle (0.0671570430305259);
\fill[blue] (64,16) circle (0.051452739977933);
\fill[blue] (65,16) circle (0.039132033835969);
\fill[blue] (66,16) circle (0.0270687752850312);
\fill[blue] (67,16) circle (0.0160700287431408);
\fill[blue] (68,16) circle (0.0173765351450222);
\fill[blue] (69,16) circle (0.0209192692987625);
\fill[blue] (70,16) circle (0.0589651022864019);
\fill[blue] (71,16) circle (0.102888086642599);
\fill[blue] (72,16) circle (0.14560770156438);
\fill[blue] (73,16) circle (0.184115523465704);
\fill[blue] (74,16) circle (0.216606498194946);
\fill[blue] (75,16) circle (0.253309265944645);
\fill[blue] (76,16) circle (0.273164861612515);
\fill[blue] (77,16) circle (0.300842358604091);
\fill[blue] (78,16) circle (0.323706377858002);
\fill[blue] (79,16) circle (0.31468110709988);
\fill[blue] (80,16) circle (0.34777376654633);
\fill[blue] (51,17) circle (0.293014664726296);
\fill[blue] (52,17) circle (0.281960147766708);
\fill[blue] (53,17) circle (0.270289936191649);
\fill[blue] (54,17) circle (0.258535766259935);
\fill[blue] (55,17) circle (0.246305832307176);
\fill[blue] (56,17) circle (0.232424717340199);
\fill[blue] (57,17) circle (0.218375685659913);
\fill[blue] (58,17) circle (0.202143736706594);
\fill[blue] (59,17) circle (0.186135676704355);
\fill[blue] (60,17) circle (0.168308518974589);
\fill[blue] (61,17) circle (0.151236986454719);
\fill[blue] (62,17) circle (0.132766147990597);
\fill[blue] (63,17) circle (0.117469657962486);
\fill[blue] (64,17) circle (0.100514895182052);
\fill[blue] (65,17) circle (0.0862449429937476);
\fill[blue] (66,17) circle (0.0718646561235748);
\fill[blue] (67,17) circle (0.0561603530709819);
\fill[blue] (68,17) circle (0.0459360058845164);
\fill[blue] (69,17) circle (0.0377712394262597);
\fill[blue] (70,17) circle (0.0268946602485168);
\fill[blue] (71,17) circle (0.0214267049908544);
\fill[blue] (72,17) circle (0.0159525979945306);
\fill[blue] (73,17) circle (0.0296650717703349);
\fill[blue] (74,17) circle (0.0728038507821901);
\fill[blue] (75,17) circle (0.123345367027678);
\fill[blue] (76,17) circle (0.158243080625752);
\fill[blue] (77,17) circle (0.200361010830325);
\fill[blue] (78,17) circle (0.236462093862816);
\fill[blue] (79,17) circle (0.23826714801444);
\fill[blue] (80,17) circle (0.279181708784597);
\fill[blue] (51,18) circle (0.329704466584574);
\fill[blue] (52,18) circle (0.320804880779134);
\fill[blue] (53,18) circle (0.311373558714877);
\fill[blue] (54,18) circle (0.302026195007276);
\fill[blue] (55,18) circle (0.29237098399194);
\fill[blue] (56,18) circle (0.281092578081272);
\fill[blue] (57,18) circle (0.269618269338408);
\fill[blue] (58,18) circle (0.255625209895892);
\fill[blue] (59,18) circle (0.241408261502295);
\fill[blue] (60,18) circle (0.2247565207657);
\fill[blue] (61,18) circle (0.208076793910221);
\fill[blue] (62,18) circle (0.189186163662823);
\fill[blue] (63,18) circle (0.171303033695287);
\fill[blue] (64,18) circle (0.153365207796984);
\fill[blue] (65,18) circle (0.138837808017654);
\fill[blue] (66,18) circle (0.123243839646929);
\fill[blue] (67,18) circle (0.105737403457153);
\fill[blue] (68,18) circle (0.0941173178103661);
\fill[blue] (69,18) circle (0.0833394630378815);
\fill[blue] (70,18) circle (0.0724280756744655);
\fill[blue] (71,18) circle (0.0621919823464508);
\fill[blue] (72,18) circle (0.0505709168252547);
\fill[blue] (73,18) circle (0.0430466409927257);
\fill[blue] (74,18) circle (0.0371416345742405);
\fill[blue] (75,18) circle (0.0335044929396662);
\fill[blue] (76,18) circle (0.026101839965768);
\fill[blue] (77,18) circle (0.0499398315282792);
\fill[blue] (78,18) circle (0.102286401925391);
\fill[blue] (79,18) circle (0.119735258724428);
\fill[blue] (80,18) circle (0.173886883273165);
\fill[blue] (51,19) circle (0.357634613231837);
\fill[blue] (52,19) circle (0.351001903056084);
\fill[blue] (53,19) circle (0.343809470502631);
\fill[blue] (54,19) circle (0.336812940781372);
\fill[blue] (55,19) circle (0.329816411060114);
\fill[blue] (56,19) circle (0.321532519870144);
\fill[blue] (57,19) circle (0.313248628680175);
\fill[blue] (58,19) circle (0.302501959028322);
\fill[blue] (59,19) circle (0.291391469830964);
\fill[blue] (60,19) circle (0.277426396507332);
\fill[blue] (61,19) circle (0.262901600806);
\fill[blue] (62,19) circle (0.24543826262174);
\fill[blue] (63,19) circle (0.228114855031904);
\fill[blue] (64,19) circle (0.208916377476772);
\fill[blue] (65,19) circle (0.192386906951085);
\fill[blue] (66,19) circle (0.177638837808018);
\fill[blue] (67,19) circle (0.159911732254505);
\fill[blue] (68,19) circle (0.147486846524124);
\fill[blue] (69,19) circle (0.134792203015815);
\fill[blue] (70,19) circle (0.125321840367178);
\fill[blue] (71,19) circle (0.110959911732254);
\fill[blue] (72,19) circle (0.10130975036382);
\fill[blue] (73,19) circle (0.0884884148584038);
\fill[blue] (74,19) circle (0.0805810959911732);
\fill[blue] (75,19) circle (0.0765083440308087);
\fill[blue] (76,19) circle (0.0689773213521609);
\fill[blue] (77,19) circle (0.0620881471972614);
\fill[blue] (78,19) circle (0.0724122854956826);
\fill[blue] (79,19) circle (0.0777134113017816);
\fill[blue] (80,19) circle (0.0817029183517324);
\fill[blue] (51,20) circle (0.376693160192545);
\fill[blue] (52,20) circle (0.372411284003134);
\fill[blue] (53,20) circle (0.367373782603828);
\fill[blue] (54,20) circle (0.362504197917833);
\fill[blue] (55,20) circle (0.357746557707377);
\fill[blue] (56,20) circle (0.3520933616926);
\fill[blue] (57,20) circle (0.346915929698869);
\fill[blue] (58,20) circle (0.339695511026531);
\fill[blue] (59,20) circle (0.332335161759767);
\fill[blue] (60,20) circle (0.32212022836673);
\fill[blue] (61,20) circle (0.311121683644912);
\fill[blue] (62,20) circle (0.29665286018135);
\fill[blue] (63,20) circle (0.281708272696742);
\fill[blue] (64,20) circle (0.264077017799172);
\fill[blue] (65,20) circle (0.248236874510243);
\fill[blue] (66,20) circle (0.230969439158178);
\fill[blue] (67,20) circle (0.214049282824568);
\fill[blue] (68,20) circle (0.202843389678719);
\fill[blue] (69,20) circle (0.189665318131666);
\fill[blue] (70,20) circle (0.181517967088324);
\fill[blue] (71,20) circle (0.166853240792567);
\fill[blue] (72,20) circle (0.159213030336953);
\fill[blue] (73,20) circle (0.142617261838128);
\fill[blue] (74,20) circle (0.133394630378816);
\fill[blue] (75,20) circle (0.123320496362858);
\fill[blue] (76,20) circle (0.116944801026958);
\fill[blue] (77,20) circle (0.111339323919555);
\fill[blue] (78,20) circle (0.107334134878129);
\fill[blue] (79,20) circle (0.115094545852006);
\fill[blue] (80,20) circle (0.121925893540278);
\end{tikzpicture}
}

%\captionsetup{justification=centering}
\caption{Maximal relative loss in voting power compared to the current qualified majority rule (65\%, 15\#) as a function of the two criteria \\ \vspace{0.2cm}
\footnotesize{\emph{Notes}: The size of the dots is proportional to the maximal relative loss in voting power. \\
The dashed black line shows the boundary corresponding to the current decisiveness index; all points below left (above right) to this line have a higher (lower) number of winning coalitions compared to the current situation. \\
The thick red line shows the boundary corresponding to the (normalised) Herfindahl--Hirschman index implied by the population distribution; all points below right (above left) to this line have a higher (lower) level of inequality.}}
\label{Fig5}
\end{figure}

%\end{document}

==> Figure6_relative_changes_two_options.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\caption{Qualified majority rule (61\%, 14\#)}
\label{Fig6a}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width=\textwidth, 
height=0.6\textwidth,
symbolic x coords={MT,LU,CY,EE,LV,SI,LT,HR,IE,SK,FI,DK,BG,AT,HU,PT,SE,CZ,EL,BE,NL,RO,PL,ES,IT,FR,DE},
%xtick=data, 
%x tick label style={rotate=90},%anchor=east},
%xtick style={draw=none},
%xticklabel pos=right,
xlabel = Country,
xlabel style={font=\small},
ylabel = Relative change in voting power (\%) \\,
ylabel style={font=\small},
x tick label style={color=white},
x tick label style={major tick length=0pt},
%xmajorgrids,
%ylabel = Degree, 
ybar stacked,
ymajorgrids,
xtick align = inside,
bar width=6pt,
enlarge x limits={abs=0.5cm},
]

\addplot [blue,fill] coordinates {
(MT,1.44404332129964)
(LU,1.52941176470589)
(CY,1.57126823793492)
(EE,1.67014613778707)
(LV,1.72248803827753)
(SI,1.85013876040703)
(LT,1.8425460636516)
(HR,1.46198830409356)
(IE,1.66666666666666)
(SK,1.66769610870907)
(FI,1.71149144254279)
(DK,1.23747790218034)
(BG,1.56756756756757)
(AT,1.77757520510482)
(HU,2.08242950108459)
(PT,2.19825798423889)
(SE,2.22680412371135)
(CZ,2.21039705280393)
(EL,2.2439820481436)
(BE,2.48565965583174)
(NL,3.32317917474383)
(RO,3.44917690096682)
(PL,0)
(ES,-1.97835829052356)
(IT,-1.30937098844672)
(FR,-1.47848473703567)
(DE,-1.94223665062129)
};

\node [rotate=90,left] at (axis cs:MT,0){MT};
\node [rotate=90,left] at (axis cs:LU,0){LU};
\node [rotate=90,left] at (axis cs:CY,0){CY};
\node [rotate=90,left] at (axis cs:EE,0){EE};
\node [rotate=90,left] at (axis cs:LV,0){LV};
\node [rotate=90,left] at (axis cs:SI,0){SI};
\node [rotate=90,left] at (axis cs:LT,0){LT};
\node [rotate=90,left] at (axis cs:HR,0){HR};
\node [rotate=90,left] at (axis cs:IE,0){IE};
\node [rotate=90,left] at (axis cs:SK,0){SK};
\node [rotate=90,left] at (axis cs:FI,0){FI};
\node [rotate=90,left] at (axis cs:DK,0){DK};
\node [rotate=90,left] at (axis cs:BG,0){BG};
\node [rotate=90,left] at (axis cs:AT,0){AT};
\node [rotate=90,left] at (axis cs:HU,0){HU};
\node [rotate=90,left] at (axis cs:PT,0){PT};
\node [rotate=90,left] at (axis cs:SE,0){SE};
\node [rotate=90,left] at (axis cs:CZ,0){CZ};
\node [rotate=90,left] at (axis cs:EL,0){EL};
\node [rotate=90,left] at (axis cs:BE,0){BE};
\node [rotate=90,left] at (axis cs:NL,0){NL};
\node [rotate=90,left] at (axis cs:RO,0){RO};
\node [rotate=90,left] at (axis cs:PL,0){PL};
\node [rotate=90,right] at (axis cs:ES,0){ES};
\node [rotate=90,right] at (axis cs:IT,0){IT};
\node [rotate=90,right] at (axis cs:FR,0){FR};
\node [rotate=90,right] at (axis cs:DE,0){DE};

\draw [ultra thick] ({rel axis cs:0,0}|-{axis cs:MT,0}) -- ({rel axis cs:1,0}|-{axis cs:DE,0});
%\draw ({rel axis cs:0,0}-|{axis cs:0,0}) -- ({rel axis cs:0,1}-|{axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Qualified majority rule (57\%, 13\#)}
\label{Fig6b}

\begin{tikzpicture}
%\selectcolormodel{gray}
\begin{axis}[
width=\textwidth, 
height=0.6\textwidth,
symbolic x coords={MT,LU,CY,EE,LV,SI,LT,HR,IE,SK,FI,DK,BG,AT,HU,PT,SE,CZ,EL,BE,NL,RO,PL,ES,IT,FR,DE},
%xtick=data, 
%x tick label style={rotate=90},%anchor=east},
%xtick style={draw=none},
%xticklabel pos=right,
xlabel = Country,
xlabel style={font=\small},
ylabel = Relative change in voting power (\%) \\,
ylabel style={font=\small},
x tick label style={color=white},
x tick label style={major tick length=0pt},
%xmajorgrids,
%ylabel = Degree, 
ybar stacked,
ymajorgrids,
xtick align = inside,
bar width=6pt,
enlarge x limits={abs=0.5cm},
]

\addplot [blue,fill] coordinates {
(MT,2.76774969915765)
(LU,2.70588235294116)
(CY,2.6936026936027)
(EE,2.81837160751566)
(LV,2.87081339712918)
(SI,2.86771507863088)
(LT,2.68006700167505)
(HR,2.04678362573101)
(IE,1.92307692307694)
(SK,1.91476219888822)
(FI,1.95599022004891)
(DK,1.35533294048322)
(BG,1.67567567567568)
(AT,1.64083865086599)
(HU,1.90889370932754)
(PT,1.94939858979677)
(SE,1.97938144329897)
(CZ,1.96479738027016)
(EL,1.99918400652794)
(BE,2.17973231357553)
(NL,2.68623649958459)
(RO,2.82205382806378)
(PL,5.3639286758258)
(ES,-1.82533610230626)
(IT,-1.54043645699614)
(FR,-2.57447591026111)
(DE,-3.19601477667079)
};

\node [rotate=90,left] at (axis cs:MT,0){MT};
\node [rotate=90,left] at (axis cs:LU,0){LU};
\node [rotate=90,left] at (axis cs:CY,0){CY};
\node [rotate=90,left] at (axis cs:EE,0){EE};
\node [rotate=90,left] at (axis cs:LV,0){LV};
\node [rotate=90,left] at (axis cs:SI,0){SI};
\node [rotate=90,left] at (axis cs:LT,0){LT};
\node [rotate=90,left] at (axis cs:HR,0){HR};
\node [rotate=90,left] at (axis cs:IE,0){IE};
\node [rotate=90,left] at (axis cs:SK,0){SK};
\node [rotate=90,left] at (axis cs:FI,0){FI};
\node [rotate=90,left] at (axis cs:DK,0){DK};
\node [rotate=90,left] at (axis cs:BG,0){BG};
\node [rotate=90,left] at (axis cs:AT,0){AT};
\node [rotate=90,left] at (axis cs:HU,0){HU};
\node [rotate=90,left] at (axis cs:PT,0){PT};
\node [rotate=90,left] at (axis cs:SE,0){SE};
\node [rotate=90,left] at (axis cs:CZ,0){CZ};
\node [rotate=90,left] at (axis cs:EL,0){EL};
\node [rotate=90,left] at (axis cs:BE,0){BE};
\node [rotate=90,left] at (axis cs:NL,0){NL};
\node [rotate=90,left] at (axis cs:RO,0){RO};
\node [rotate=90,left] at (axis cs:PL,0){PL};
\node [rotate=90,right] at (axis cs:ES,0){ES};
\node [rotate=90,right] at (axis cs:IT,0){IT};
\node [rotate=90,right] at (axis cs:FR,0){FR};
\node [rotate=90,right] at (axis cs:DE,0){DE};

\draw [ultra thick] ({rel axis cs:0,0}|-{axis cs:MT,0}) -- ({rel axis cs:1,0}|-{axis cs:DE,0});
%\draw ({rel axis cs:0,0}-|{axis cs:0,0}) -- ({rel axis cs:0,1}-|{axis cs:0,0});
\end{axis}
\end{tikzpicture}
\end{subfigure}

\caption{Relative changes in the Shapley--Shubik indices compared to the current qualified majority rule (65\%, 15\#) \\ \vspace{0.2cm}
\footnotesize{\emph{Note}: See Table~\ref{Table2} for the abbreviations of country names.}}
\label{Fig6}

\end{figure}

%\end{document}

==> Figure7_quota_pair_winners_pop_share.tex <==
%\input{Preambulum}

\begin{figure}
\centering

\begin{subfigure}{\textwidth}
\caption{Proportion of winners by the number of countries}
\label{Fig7a}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\node at (50,11) {\LARGE{11}};
\node at (50,15) {\LARGE{15}};
\node at (50,20) {\LARGE{20}};
\node[rotate=90] at (49,15) {\LARGE{States criterion}};
\node at (51,10) {\LARGE{51}};
\node at (60,10) {\LARGE{60}};
\node at (65,10) {\LARGE{65}};
\node at (70,10) {\LARGE{70}};
\node at (80,10) {\LARGE{80}};
\node at (65,9) {\LARGE{Population quota (\%)}};

\draw[ultra thick, dashed] (68.5,10.5)--(68.5,12.5)--(67.5,12.5)--(67.5,14.5)--(65.5,14.5)--(64.5,15.5)--(59.5,15.5)--(59.5,16.5)--(50.5,16.5);
\draw[ultra thick, blue] (58.5,10.5)--(58.5,11.5)--(62.5,11.5)--(62.5,12.5)--(65.5,12.5)--(65.5,13.5)--(68.5,13.5)--(68.5,14.5)--(72.5,14.5)--(72.5,15.5)--(73.5,15.5)--(73.5,14.5)--(76.5,14.5)--(76.5,15.5)--(79.5,15.5)--(79.5,16.5)--(80.5,16.5);

\fill[ForestGreen] (51,11) circle (0.37037037037037);
\fill[ForestGreen] (52,11) circle (0.37037037037037);
\fill[ForestGreen] (53,11) circle (0.37037037037037);
\fill[ForestGreen] (54,11) circle (0.37037037037037);
\fill[ForestGreen] (55,11) circle (0.37037037037037);
\fill[ForestGreen] (56,11) circle (0.37037037037037);
\fill[ForestGreen] (57,11) circle (0.37037037037037);
\fill[ForestGreen] (58,11) circle (0.37037037037037);
\fill[ForestGreen] (59,11) circle (0.37037037037037);
\fill[ForestGreen] (60,11) circle (0.351851851851852);
\fill[ForestGreen] (61,11) circle (0.296296296296296);
\fill[ForestGreen] (62,11) circle (0.296296296296296);
\fill[ForestGreen] (63,11) circle (0.259259259259259);
\fill[ForestGreen] (64,11) circle (0.259259259259259);
\fill[ForestGreen] (65,11) circle (0.259259259259259);
\fill[ForestGreen] (66,11) circle (0.259259259259259);
\fill[ForestGreen] (67,11) circle (0.259259259259259);
\fill[BrickRed] (68,11) circle (0.240740740740741);
\fill[BrickRed] (69,11) circle (0.185185185185185);
\fill[BrickRed] (70,11) circle (0.185185185185185);
\fill[BrickRed] (71,11) circle (0.185185185185185);
\fill[BrickRed] (72,11) circle (0.185185185185185);
\fill[BrickRed] (73,11) circle (0.166666666666667);
\fill[BrickRed] (74,11) circle (0.166666666666667);
\fill[BrickRed] (75,11) circle (0.12962962962963);
\fill[ForestGreen] (76,11) circle (0.388888888888889);
\fill[ForestGreen] (77,11) circle (0.407407407407407);
\fill[ForestGreen] (78,11) circle (0.425925925925926);
\fill[ForestGreen] (79,11) circle (0.388888888888889);
\fill[ForestGreen] (80,11) circle (0.425925925925926);
\fill[ForestGreen] (51,12) circle (0.37037037037037);
\fill[ForestGreen] (52,12) circle (0.37037037037037);
\fill[ForestGreen] (53,12) circle (0.37037037037037);
\fill[ForestGreen] (54,12) circle (0.37037037037037);
\fill[ForestGreen] (55,12) circle (0.37037037037037);
\fill[ForestGreen] (56,12) circle (0.37037037037037);
\fill[ForestGreen] (57,12) circle (0.37037037037037);
\fill[ForestGreen] (58,12) circle (0.37037037037037);
\fill[ForestGreen] (59,12) circle (0.37037037037037);
\fill[ForestGreen] (60,12) circle (0.37037037037037);
\fill[ForestGreen] (61,12) circle (0.37037037037037);
\fill[ForestGreen] (62,12) circle (0.37037037037037);
\fill[ForestGreen] (63,12) circle (0.351851851851852);
\fill[ForestGreen] (64,12) circle (0.351851851851852);
\fill[ForestGreen] (65,12) circle (0.296296296296296);
\fill[ForestGreen] (66,12) circle (0.296296296296296);
\fill[ForestGreen] (67,12) circle (0.277777777777778);
\fill[ForestGreen] (68,12) circle (0.259259259259259);
\fill[ForestGreen] (69,12) circle (0.259259259259259);
\fill[ForestGreen] (70,12) circle (0.259259259259259);
\fill[ForestGreen] (71,12) circle (0.259259259259259);
\fill[ForestGreen] (72,12) circle (0.259259259259259);
\fill[BrickRed] (73,12) circle (0.185185185185185);
\fill[BrickRed] (74,12) circle (0.185185185185185);
\fill[BrickRed] (75,12) circle (0.185185185185185);
\fill[ForestGreen] (76,12) circle (0.314814814814815);
\fill[ForestGreen] (77,12) circle (0.333333333333333);
\fill[ForestGreen] (78,12) circle (0.37037037037037);
\fill[ForestGreen] (79,12) circle (0.351851851851852);
\fill[ForestGreen] (80,12) circle (0.37037037037037);
\fill[ForestGreen] (51,13) circle (0.37037037037037);
\fill[ForestGreen] (52,13) circle (0.37037037037037);
\fill[ForestGreen] (53,13) circle (0.37037037037037);
\fill[ForestGreen] (54,13) circle (0.37037037037037);
\fill[ForestGreen] (55,13) circle (0.37037037037037);
\fill[ForestGreen] (56,13) circle (0.37037037037037);
\fill[ForestGreen] (57,13) circle (0.37037037037037);
\fill[ForestGreen] (58,13) circle (0.37037037037037);
\fill[ForestGreen] (59,13) circle (0.37037037037037);
\fill[ForestGreen] (60,13) circle (0.37037037037037);
\fill[ForestGreen] (61,13) circle (0.37037037037037);
\fill[ForestGreen] (62,13) circle (0.37037037037037);
\fill[ForestGreen] (63,13) circle (0.37037037037037);
\fill[ForestGreen] (64,13) circle (0.37037037037037);
\fill[ForestGreen] (65,13) circle (0.37037037037037);
\fill[ForestGreen] (66,13) circle (0.37037037037037);
\fill[ForestGreen] (67,13) circle (0.351851851851852);
\fill[ForestGreen] (68,13) circle (0.351851851851852);
\fill[ForestGreen] (69,13) circle (0.37037037037037);
\fill[ForestGreen] (70,13) circle (0.333333333333333);
\fill[ForestGreen] (71,13) circle (0.296296296296296);
\fill[ForestGreen] (72,13) circle (0.277777777777778);
\fill[ForestGreen] (73,13) circle (0.259259259259259);
\fill[ForestGreen] (74,13) circle (0.277777777777778);
\fill[BrickRed] (75,13) circle (0.240740740740741);
\fill[ForestGreen] (76,13) circle (0.296296296296296);
\fill[ForestGreen] (77,13) circle (0.296296296296296);
\fill[ForestGreen] (78,13) circle (0.314814814814815);
\fill[ForestGreen] (79,13) circle (0.314814814814815);
\fill[ForestGreen] (80,13) circle (0.314814814814815);
\fill[ForestGreen] (51,14) circle (0.37037037037037);
\fill[ForestGreen] (52,14) circle (0.37037037037037);
\fill[ForestGreen] (53,14) circle (0.37037037037037);
\fill[ForestGreen] (54,14) circle (0.37037037037037);
\fill[ForestGreen] (55,14) circle (0.37037037037037);
\fill[ForestGreen] (56,14) circle (0.37037037037037);
\fill[ForestGreen] (57,14) circle (0.37037037037037);
\fill[ForestGreen] (58,14) circle (0.37037037037037);
\fill[ForestGreen] (59,14) circle (0.37037037037037);
\fill[ForestGreen] (60,14) circle (0.37037037037037);
\fill[ForestGreen] (61,14) circle (0.37037037037037);
\fill[ForestGreen] (62,14) circle (0.37037037037037);
\fill[ForestGreen] (63,14) circle (0.37037037037037);
\fill[ForestGreen] (64,14) circle (0.37037037037037);
\fill[ForestGreen] (65,14) circle (0.37037037037037);
\fill[ForestGreen] (66,14) circle (0.37037037037037);
\fill[ForestGreen] (67,14) circle (0.37037037037037);
\fill[ForestGreen] (68,14) circle (0.37037037037037);
\fill[ForestGreen] (69,14) circle (0.37037037037037);
\fill[ForestGreen] (70,14) circle (0.37037037037037);
\fill[ForestGreen] (71,14) circle (0.37037037037037);
\fill[ForestGreen] (72,14) circle (0.37037037037037);
\fill[ForestGreen] (73,14) circle (0.37037037037037);
\fill[ForestGreen] (74,14) circle (0.296296296296296);
\fill[ForestGreen] (75,14) circle (0.259259259259259);
\fill[BrickRed] (76,14) circle (0.240740740740741);
\fill[BrickRed] (77,14) circle (0.240740740740741);
\fill[ForestGreen] (78,14) circle (0.259259259259259);
\fill[ForestGreen] (79,14) circle (0.296296296296296);
\fill[ForestGreen] (80,14) circle (0.296296296296296);
\fill[ForestGreen] (51,15) circle (0.37037037037037);
\fill[ForestGreen] (52,15) circle (0.37037037037037);
\fill[ForestGreen] (53,15) circle (0.37037037037037);
\fill[ForestGreen] (54,15) circle (0.37037037037037);
\fill[ForestGreen] (55,15) circle (0.37037037037037);
\fill[ForestGreen] (56,15) circle (0.37037037037037);
\fill[ForestGreen] (57,15) circle (0.37037037037037);
\fill[ForestGreen] (58,15) circle (0.37037037037037);
\fill[ForestGreen] (59,15) circle (0.37037037037037);
\fill[ForestGreen] (60,15) circle (0.37037037037037);
\fill[ForestGreen] (61,15) circle (0.37037037037037);
\fill[ForestGreen] (62,15) circle (0.37037037037037);
\fill[ForestGreen] (63,15) circle (0.37037037037037);
\fill[ForestGreen] (64,15) circle (0.37037037037037);
\fill[ForestGreen] (65,15) circle (0.37037037037037);
\fill[ForestGreen] (66,15) circle (0.37037037037037);
\fill[ForestGreen] (67,15) circle (0.37037037037037);
\fill[ForestGreen] (68,15) circle (0.37037037037037);
\fill[ForestGreen] (69,15) circle (0.37037037037037);
\fill[ForestGreen] (70,15) circle (0.37037037037037);
\fill[ForestGreen] (71,15) circle (0.37037037037037);
\fill[ForestGreen] (72,15) circle (0.37037037037037);
\fill[ForestGreen] (73,15) circle (0.37037037037037);
\fill[ForestGreen] (74,15) circle (0.37037037037037);
\fill[ForestGreen] (75,15) circle (0.37037037037037);
\fill[BrickRed] (76,15) circle (0.203703703703704);
\fill[BrickRed] (77,15) circle (0.222222222222222);
\fill[BrickRed] (78,15) circle (0.240740740740741);
\fill[BrickRed] (79,15) circle (0.240740740740741);
\fill[ForestGreen] (80,15) circle (0.259259259259259);
\fill[ForestGreen] (51,16) circle (0.37037037037037);
\fill[ForestGreen] (52,16) circle (0.37037037037037);
\fill[ForestGreen] (53,16) circle (0.37037037037037);
\fill[ForestGreen] (54,16) circle (0.37037037037037);
\fill[ForestGreen] (55,16) circle (0.37037037037037);
\fill[ForestGreen] (56,16) circle (0.37037037037037);
\fill[ForestGreen] (57,16) circle (0.37037037037037);
\fill[ForestGreen] (58,16) circle (0.37037037037037);
\fill[ForestGreen] (59,16) circle (0.37037037037037);
\fill[ForestGreen] (60,16) circle (0.37037037037037);
\fill[ForestGreen] (61,16) circle (0.37037037037037);
\fill[ForestGreen] (62,16) circle (0.37037037037037);
\fill[ForestGreen] (63,16) circle (0.37037037037037);
\fill[ForestGreen] (64,16) circle (0.37037037037037);
\fill[ForestGreen] (65,16) circle (0.37037037037037);
\fill[ForestGreen] (66,16) circle (0.37037037037037);
\fill[ForestGreen] (67,16) circle (0.37037037037037);
\fill[ForestGreen] (68,16) circle (0.37037037037037);
\fill[ForestGreen] (69,16) circle (0.37037037037037);
\fill[ForestGreen] (70,16) circle (0.37037037037037);
\fill[ForestGreen] (71,16) circle (0.37037037037037);
\fill[ForestGreen] (72,16) circle (0.37037037037037);
\fill[ForestGreen] (73,16) circle (0.37037037037037);
\fill[ForestGreen] (74,16) circle (0.37037037037037);
\fill[ForestGreen] (75,16) circle (0.37037037037037);
\fill[BrickRed] (76,16) circle (0.12962962962963);
\fill[BrickRed] (77,16) circle (0.148148148148148);
\fill[BrickRed] (78,16) circle (0.203703703703704);
\fill[BrickRed] (79,16) circle (0.222222222222222);
\fill[BrickRed] (80,16) circle (0.240740740740741);
\fill[ForestGreen] (51,17) circle (0.37037037037037);
\fill[ForestGreen] (52,17) circle (0.37037037037037);
\fill[ForestGreen] (53,17) circle (0.37037037037037);
\fill[ForestGreen] (54,17) circle (0.37037037037037);
\fill[ForestGreen] (55,17) circle (0.37037037037037);
\fill[ForestGreen] (56,17) circle (0.37037037037037);
\fill[ForestGreen] (57,17) circle (0.37037037037037);
\fill[ForestGreen] (58,17) circle (0.37037037037037);
\fill[ForestGreen] (59,17) circle (0.37037037037037);
\fill[ForestGreen] (60,17) circle (0.37037037037037);
\fill[ForestGreen] (61,17) circle (0.37037037037037);
\fill[ForestGreen] (62,17) circle (0.37037037037037);
\fill[ForestGreen] (63,17) circle (0.37037037037037);
\fill[ForestGreen] (64,17) circle (0.37037037037037);
\fill[ForestGreen] (65,17) circle (0.37037037037037);
\fill[ForestGreen] (66,17) circle (0.37037037037037);
\fill[ForestGreen] (67,17) circle (0.37037037037037);
\fill[ForestGreen] (68,17) circle (0.37037037037037);
\fill[ForestGreen] (69,17) circle (0.37037037037037);
\fill[ForestGreen] (70,17) circle (0.37037037037037);
\fill[ForestGreen] (71,17) circle (0.37037037037037);
\fill[ForestGreen] (72,17) circle (0.37037037037037);
\fill[ForestGreen] (73,17) circle (0.37037037037037);
\fill[ForestGreen] (74,17) circle (0.37037037037037);
\fill[ForestGreen] (75,17) circle (0.37037037037037);
\fill[BrickRed] (76,17) circle (0.12962962962963);
\fill[BrickRed] (77,17) circle (0.12962962962963);
\fill[BrickRed] (78,17) circle (0.12962962962963);
\fill[BrickRed] (79,17) circle (0.148148148148148);
\fill[BrickRed] (80,17) circle (0.185185185185185);
\fill[ForestGreen] (51,18) circle (0.37037037037037);
\fill[ForestGreen] (52,18) circle (0.37037037037037);
\fill[ForestGreen] (53,18) circle (0.37037037037037);
\fill[ForestGreen] (54,18) circle (0.37037037037037);
\fill[ForestGreen] (55,18) circle (0.37037037037037);
\fill[ForestGreen] (56,18) circle (0.37037037037037);
\fill[ForestGreen] (57,18) circle (0.37037037037037);
\fill[ForestGreen] (58,18) circle (0.37037037037037);
\fill[ForestGreen] (59,18) circle (0.37037037037037);
\fill[ForestGreen] (60,18) circle (0.37037037037037);
\fill[ForestGreen] (61,18) circle (0.37037037037037);
\fill[ForestGreen] (62,18) circle (0.37037037037037);
\fill[ForestGreen] (63,18) circle (0.37037037037037);
\fill[ForestGreen] (64,18) circle (0.37037037037037);
\fill[ForestGreen] (65,18) circle (0.37037037037037);
\fill[ForestGreen] (66,18) circle (0.37037037037037);
\fill[ForestGreen] (67,18) circle (0.37037037037037);
\fill[ForestGreen] (68,18) circle (0.37037037037037);
\fill[ForestGreen] (69,18) circle (0.37037037037037);
\fill[ForestGreen] (70,18) circle (0.37037037037037);
\fill[ForestGreen] (71,18) circle (0.37037037037037);
\fill[ForestGreen] (72,18) circle (0.37037037037037);
\fill[ForestGreen] (73,18) circle (0.37037037037037);
\fill[ForestGreen] (74,18) circle (0.37037037037037);
\fill[ForestGreen] (75,18) circle (0.37037037037037);
\fill[BrickRed] (76,18) circle (0.12962962962963);
\fill[BrickRed] (77,18) circle (0.12962962962963);
\fill[BrickRed] (78,18) circle (0.12962962962963);
\fill[BrickRed] (79,18) circle (0.12962962962963);
\fill[BrickRed] (80,18) circle (0.12962962962963);
\fill[ForestGreen] (51,19) circle (0.37037037037037);
\fill[ForestGreen] (52,19) circle (0.37037037037037);
\fill[ForestGreen] (53,19) circle (0.37037037037037);
\fill[ForestGreen] (54,19) circle (0.37037037037037);
\fill[ForestGreen] (55,19) circle (0.37037037037037);
\fill[ForestGreen] (56,19) circle (0.37037037037037);
\fill[ForestGreen] (57,19) circle (0.37037037037037);
\fill[ForestGreen] (58,19) circle (0.37037037037037);
\fill[ForestGreen] (59,19) circle (0.37037037037037);
\fill[ForestGreen] (60,19) circle (0.37037037037037);
\fill[ForestGreen] (61,19) circle (0.37037037037037);
\fill[ForestGreen] (62,19) circle (0.37037037037037);
\fill[ForestGreen] (63,19) circle (0.37037037037037);
\fill[ForestGreen] (64,19) circle (0.37037037037037);
\fill[ForestGreen] (65,19) circle (0.37037037037037);
\fill[ForestGreen] (66,19) circle (0.37037037037037);
\fill[ForestGreen] (67,19) circle (0.37037037037037);
\fill[ForestGreen] (68,19) circle (0.37037037037037);
\fill[ForestGreen] (69,19) circle (0.37037037037037);
\fill[ForestGreen] (70,19) circle (0.37037037037037);
\fill[ForestGreen] (71,19) circle (0.37037037037037);
\fill[ForestGreen] (72,19) circle (0.37037037037037);
\fill[ForestGreen] (73,19) circle (0.37037037037037);
\fill[ForestGreen] (74,19) circle (0.37037037037037);
\fill[ForestGreen] (75,19) circle (0.37037037037037);
\fill[BrickRed] (76,19) circle (0.12962962962963);
\fill[BrickRed] (77,19) circle (0.12962962962963);
\fill[BrickRed] (78,19) circle (0.12962962962963);
\fill[BrickRed] (79,19) circle (0.12962962962963);
\fill[BrickRed] (80,19) circle (0.12962962962963);
\fill[ForestGreen] (51,20) circle (0.37037037037037);
\fill[ForestGreen] (52,20) circle (0.37037037037037);
\fill[ForestGreen] (53,20) circle (0.37037037037037);
\fill[ForestGreen] (54,20) circle (0.37037037037037);
\fill[ForestGreen] (55,20) circle (0.37037037037037);
\fill[ForestGreen] (56,20) circle (0.37037037037037);
\fill[ForestGreen] (57,20) circle (0.37037037037037);
\fill[ForestGreen] (58,20) circle (0.37037037037037);
\fill[ForestGreen] (59,20) circle (0.37037037037037);
\fill[ForestGreen] (60,20) circle (0.37037037037037);
\fill[ForestGreen] (61,20) circle (0.37037037037037);
\fill[ForestGreen] (62,20) circle (0.37037037037037);
\fill[ForestGreen] (63,20) circle (0.37037037037037);
\fill[ForestGreen] (64,20) circle (0.37037037037037);
\fill[ForestGreen] (65,20) circle (0.37037037037037);
\fill[ForestGreen] (66,20) circle (0.37037037037037);
\fill[ForestGreen] (67,20) circle (0.37037037037037);
\fill[ForestGreen] (68,20) circle (0.37037037037037);
\fill[ForestGreen] (69,20) circle (0.37037037037037);
\fill[ForestGreen] (70,20) circle (0.37037037037037);
\fill[ForestGreen] (71,20) circle (0.37037037037037);
\fill[ForestGreen] (72,20) circle (0.37037037037037);
\fill[ForestGreen] (73,20) circle (0.37037037037037);
\fill[ForestGreen] (74,20) circle (0.37037037037037);
\fill[ForestGreen] (75,20) circle (0.37037037037037);
\fill[BrickRed] (76,20) circle (0.12962962962963);
\fill[BrickRed] (77,20) circle (0.12962962962963);
\fill[BrickRed] (78,20) circle (0.12962962962963);
\fill[BrickRed] (79,20) circle (0.12962962962963);
\fill[BrickRed] (80,20) circle (0.12962962962963);
\end{tikzpicture}
}
\end{subfigure}

\vspace{0.25cm}
\begin{subfigure}{\textwidth}
\caption{Proportion of winners by their share of population}
\label{Fig7b}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\node at (50,11) {\LARGE{11}};
\node at (50,15) {\LARGE{15}};
\node at (50,20) {\LARGE{20}};
\node[rotate=90] at (49,15) {\LARGE{States criterion}};
\node at (51,10) {\LARGE{51}};
\node at (60,10) {\LARGE{60}};
\node at (65,10) {\LARGE{65}};
\node at (70,10) {\LARGE{70}};
\node at (80,10) {\LARGE{80}};
\node at (65,9) {\LARGE{Population quota (\%)}};

\draw[ultra thick, dashed] (68.5,10.5)--(68.5,12.5)--(67.5,12.5)--(67.5,14.5)--(65.5,14.5)--(64.5,15.5)--(59.5,15.5)--(59.5,16.5)--(50.5,16.5);
\draw[ultra thick, blue] (58.5,10.5)--(58.5,11.5)--(62.5,11.5)--(62.5,12.5)--(65.5,12.5)--(65.5,13.5)--(68.5,13.5)--(68.5,14.5)--(72.5,14.5)--(72.5,15.5)--(73.5,15.5)--(73.5,14.5)--(76.5,14.5)--(76.5,15.5)--(79.5,15.5)--(79.5,16.5)--(80.5,16.5);

\fill[BrickRed] (51,11) circle (0.124976093670005);
\fill[BrickRed] (52,11) circle (0.124976093670005);
\fill[BrickRed] (53,11) circle (0.124976093670005);
\fill[BrickRed] (54,11) circle (0.124976093670005);
\fill[BrickRed] (55,11) circle (0.124976093670005);
\fill[BrickRed] (56,11) circle (0.124976093670005);
\fill[BrickRed] (57,11) circle (0.124976093670005);
\fill[BrickRed] (58,11) circle (0.124976093670005);
\fill[BrickRed] (59,11) circle (0.124976093670005);
\fill[BrickRed] (60,11) circle (0.111981373410818);
\fill[BrickRed] (61,11) circle (0.076688716884595);
\fill[BrickRed] (62,11) circle (0.158080764758019);
\fill[BrickRed] (63,11) circle (0.137237045927568);
\fill[BrickRed] (64,11) circle (0.137237045927568);
\fill[BrickRed] (65,11) circle (0.137237045927568);
\fill[BrickRed] (66,11) circle (0.137237045927568);
\fill[BrickRed] (67,11) circle (0.212451152472522);
\fill[BrickRed] (68,11) circle (0.205898937187765);
\fill[BrickRed] (69,11) circle (0.187982993697519);
\fill[BrickRed] (70,11) circle (0.187982993697519);
\fill[ForestGreen] (71,11) circle (0.250263162073787);
\fill[ForestGreen] (72,11) circle (0.250263162073787);
\fill[BrickRed] (73,11) circle (0.247128200960974);
\fill[BrickRed] (74,11) circle (0.247128200960974);
\fill[BrickRed] (75,11) circle (0.242678321591928);
\fill[ForestGreen] (76,11) circle (0.258809608431615);
\fill[ForestGreen] (77,11) circle (0.259820371560727);
\fill[BrickRed] (78,11) circle (0.208127902831098);
\fill[BrickRed] (79,11) circle (0.206826748918571);
\fill[BrickRed] (80,11) circle (0.208127902831098);
\fill[BrickRed] (51,12) circle (0.124976093670005);
\fill[BrickRed] (52,12) circle (0.124976093670005);
\fill[BrickRed] (53,12) circle (0.124976093670005);
\fill[BrickRed] (54,12) circle (0.124976093670005);
\fill[BrickRed] (55,12) circle (0.124976093670005);
\fill[BrickRed] (56,12) circle (0.124976093670005);
\fill[BrickRed] (57,12) circle (0.124976093670005);
\fill[BrickRed] (58,12) circle (0.124976093670005);
\fill[BrickRed] (59,12) circle (0.124976093670005);
\fill[BrickRed] (60,12) circle (0.124976093670005);
\fill[BrickRed] (61,12) circle (0.124976093670005);
\fill[BrickRed] (62,12) circle (0.124976093670005);
\fill[BrickRed] (63,12) circle (0.111981373410818);
\fill[BrickRed] (64,12) circle (0.111981373410818);
\fill[BrickRed] (65,12) circle (0.158080764758019);
\fill[BrickRed] (66,12) circle (0.158080764758019);
\fill[BrickRed] (67,12) circle (0.147255856981301);
\fill[BrickRed] (68,12) circle (0.137237045927568);
\fill[BrickRed] (69,12) circle (0.137237045927568);
\fill[BrickRed] (70,12) circle (0.137237045927568);
\fill[BrickRed] (71,12) circle (0.212451152472522);
\fill[BrickRed] (72,12) circle (0.212451152472522);
\fill[BrickRed] (73,12) circle (0.187982993697519);
\fill[BrickRed] (74,12) circle (0.187982993697519);
\fill[ForestGreen] (75,12) circle (0.250263162073787);
\fill[BrickRed] (76,12) circle (0.249736837926213);
\fill[ForestGreen] (77,12) circle (0.252871799039027);
\fill[ForestGreen] (78,12) circle (0.257321678408073);
\fill[BrickRed] (79,12) circle (0.204328055765917);
\fill[BrickRed] (80,12) circle (0.205815985789459);
\fill[BrickRed] (51,13) circle (0.124976093670005);
\fill[BrickRed] (52,13) circle (0.124976093670005);
\fill[BrickRed] (53,13) circle (0.124976093670005);
\fill[BrickRed] (54,13) circle (0.124976093670005);
\fill[BrickRed] (55,13) circle (0.124976093670005);
\fill[BrickRed] (56,13) circle (0.124976093670005);
\fill[BrickRed] (57,13) circle (0.124976093670005);
\fill[BrickRed] (58,13) circle (0.124976093670005);
\fill[BrickRed] (59,13) circle (0.124976093670005);
\fill[BrickRed] (60,13) circle (0.124976093670005);
\fill[BrickRed] (61,13) circle (0.124976093670005);
\fill[BrickRed] (62,13) circle (0.124976093670005);
\fill[BrickRed] (63,13) circle (0.124976093670005);
\fill[BrickRed] (64,13) circle (0.124976093670005);
\fill[BrickRed] (65,13) circle (0.124976093670005);
\fill[BrickRed] (66,13) circle (0.124976093670005);
\fill[BrickRed] (67,13) circle (0.111981373410818);
\fill[BrickRed] (68,13) circle (0.111981373410818);
\fill[BrickRed] (69,13) circle (0.204939092075243);
\fill[BrickRed] (70,13) circle (0.181310376156878);
\fill[BrickRed] (71,13) circle (0.158080764758019);
\fill[BrickRed] (72,13) circle (0.147255856981301);
\fill[BrickRed] (73,13) circle (0.137237045927568);
\fill[BrickRed] (74,13) circle (0.213033199867389);
\fill[BrickRed] (75,13) circle (0.205898937187765);
\fill[ForestGreen] (76,13) circle (0.306363789240074);
\fill[BrickRed] (77,13) circle (0.245421732932973);
\fill[BrickRed] (78,13) circle (0.249736837926213);
\fill[BrickRed] (79,13) circle (0.249736837926213);
\fill[BrickRed] (80,13) circle (0.199878176396871);
\fill[BrickRed] (51,14) circle (0.124976093670005);
\fill[BrickRed] (52,14) circle (0.124976093670005);
\fill[BrickRed] (53,14) circle (0.124976093670005);
\fill[BrickRed] (54,14) circle (0.124976093670005);
\fill[BrickRed] (55,14) circle (0.124976093670005);
\fill[BrickRed] (56,14) circle (0.124976093670005);
\fill[BrickRed] (57,14) circle (0.124976093670005);
\fill[BrickRed] (58,14) circle (0.124976093670005);
\fill[BrickRed] (59,14) circle (0.124976093670005);
\fill[BrickRed] (60,14) circle (0.124976093670005);
\fill[BrickRed] (61,14) circle (0.124976093670005);
\fill[BrickRed] (62,14) circle (0.124976093670005);
\fill[BrickRed] (63,14) circle (0.124976093670005);
\fill[BrickRed] (64,14) circle (0.124976093670005);
\fill[BrickRed] (65,14) circle (0.124976093670005);
\fill[BrickRed] (66,14) circle (0.124976093670005);
\fill[BrickRed] (67,14) circle (0.124976093670005);
\fill[BrickRed] (68,14) circle (0.124976093670005);
\fill[BrickRed] (69,14) circle (0.124976093670005);
\fill[BrickRed] (70,14) circle (0.124976093670005);
\fill[BrickRed] (71,14) circle (0.124976093670005);
\fill[BrickRed] (72,14) circle (0.204939092075243);
\fill[BrickRed] (73,14) circle (0.204939092075243);
\fill[BrickRed] (74,14) circle (0.158080764758019);
\fill[BrickRed] (75,14) circle (0.137237045927568);
\fill[ForestGreen] (76,14) circle (0.362762954072431);
\fill[ForestGreen] (77,14) circle (0.287548847527478);
\fill[ForestGreen] (78,14) circle (0.294101062812235);
\fill[BrickRed] (79,14) circle (0.245421732932973);
\fill[BrickRed] (80,14) circle (0.245421732932973);
\fill[BrickRed] (51,15) circle (0.124976093670005);
\fill[BrickRed] (52,15) circle (0.124976093670005);
\fill[BrickRed] (53,15) circle (0.124976093670005);
\fill[BrickRed] (54,15) circle (0.124976093670005);
\fill[BrickRed] (55,15) circle (0.124976093670005);
\fill[BrickRed] (56,15) circle (0.124976093670005);
\fill[BrickRed] (57,15) circle (0.124976093670005);
\fill[BrickRed] (58,15) circle (0.124976093670005);
\fill[BrickRed] (59,15) circle (0.124976093670005);
\fill[BrickRed] (60,15) circle (0.124976093670005);
\fill[BrickRed] (61,15) circle (0.124976093670005);
\fill[BrickRed] (62,15) circle (0.124976093670005);
\fill[BrickRed] (63,15) circle (0.124976093670005);
\fill[BrickRed] (64,15) circle (0.124976093670005);
\fill[BrickRed] (65,15) circle (0.124976093670005);
\fill[BrickRed] (66,15) circle (0.124976093670005);
\fill[BrickRed] (67,15) circle (0.124976093670005);
\fill[BrickRed] (68,15) circle (0.124976093670005);
\fill[BrickRed] (69,15) circle (0.124976093670005);
\fill[BrickRed] (70,15) circle (0.124976093670005);
\fill[BrickRed] (71,15) circle (0.124976093670005);
\fill[BrickRed] (72,15) circle (0.124976093670005);
\fill[BrickRed] (73,15) circle (0.124976093670005);
\fill[BrickRed] (74,15) circle (0.124976093670005);
\fill[BrickRed] (75,15) circle (0.204939092075243);
\fill[ForestGreen] (76,15) circle (0.34191923524198);
\fill[ForestGreen] (77,15) circle (0.352744143018699);
\fill[ForestGreen] (78,15) circle (0.362762954072431);
\fill[ForestGreen] (79,15) circle (0.362762954072431);
\fill[ForestGreen] (80,15) circle (0.363345001467299);
\fill[BrickRed] (51,16) circle (0.124976093670005);
\fill[BrickRed] (52,16) circle (0.124976093670005);
\fill[BrickRed] (53,16) circle (0.124976093670005);
\fill[BrickRed] (54,16) circle (0.124976093670005);
\fill[BrickRed] (55,16) circle (0.124976093670005);
\fill[BrickRed] (56,16) circle (0.124976093670005);
\fill[BrickRed] (57,16) circle (0.124976093670005);
\fill[BrickRed] (58,16) circle (0.124976093670005);
\fill[BrickRed] (59,16) circle (0.124976093670005);
\fill[BrickRed] (60,16) circle (0.124976093670005);
\fill[BrickRed] (61,16) circle (0.124976093670005);
\fill[BrickRed] (62,16) circle (0.124976093670005);
\fill[BrickRed] (63,16) circle (0.124976093670005);
\fill[BrickRed] (64,16) circle (0.124976093670005);
\fill[BrickRed] (65,16) circle (0.124976093670005);
\fill[BrickRed] (66,16) circle (0.124976093670005);
\fill[BrickRed] (67,16) circle (0.124976093670005);
\fill[BrickRed] (68,16) circle (0.124976093670005);
\fill[BrickRed] (69,16) circle (0.124976093670005);
\fill[BrickRed] (70,16) circle (0.124976093670005);
\fill[BrickRed] (71,16) circle (0.124976093670005);
\fill[BrickRed] (72,16) circle (0.124976093670005);
\fill[BrickRed] (73,16) circle (0.124976093670005);
\fill[BrickRed] (74,16) circle (0.124976093670005);
\fill[BrickRed] (75,16) circle (0.124976093670005);
\fill[ForestGreen] (76,16) circle (0.375023906329995);
\fill[ForestGreen] (77,16) circle (0.388018626589182);
\fill[ForestGreen] (78,16) circle (0.34191923524198);
\fill[ForestGreen] (79,16) circle (0.352744143018699);
\fill[ForestGreen] (80,16) circle (0.362762954072431);
\fill[BrickRed] (51,17) circle (0.124976093670005);
\fill[BrickRed] (52,17) circle (0.124976093670005);
\fill[BrickRed] (53,17) circle (0.124976093670005);
\fill[BrickRed] (54,17) circle (0.124976093670005);
\fill[BrickRed] (55,17) circle (0.124976093670005);
\fill[BrickRed] (56,17) circle (0.124976093670005);
\fill[BrickRed] (57,17) circle (0.124976093670005);
\fill[BrickRed] (58,17) circle (0.124976093670005);
\fill[BrickRed] (59,17) circle (0.124976093670005);
\fill[BrickRed] (60,17) circle (0.124976093670005);
\fill[BrickRed] (61,17) circle (0.124976093670005);
\fill[BrickRed] (62,17) circle (0.124976093670005);
\fill[BrickRed] (63,17) circle (0.124976093670005);
\fill[BrickRed] (64,17) circle (0.124976093670005);
\fill[BrickRed] (65,17) circle (0.124976093670005);
\fill[BrickRed] (66,17) circle (0.124976093670005);
\fill[BrickRed] (67,17) circle (0.124976093670005);
\fill[BrickRed] (68,17) circle (0.124976093670005);
\fill[BrickRed] (69,17) circle (0.124976093670005);
\fill[BrickRed] (70,17) circle (0.124976093670005);
\fill[BrickRed] (71,17) circle (0.124976093670005);
\fill[BrickRed] (72,17) circle (0.124976093670005);
\fill[BrickRed] (73,17) circle (0.124976093670005);
\fill[BrickRed] (74,17) circle (0.124976093670005);
\fill[BrickRed] (75,17) circle (0.124976093670005);
\fill[ForestGreen] (76,17) circle (0.375023906329995);
\fill[ForestGreen] (77,17) circle (0.375023906329995);
\fill[ForestGreen] (78,17) circle (0.375023906329995);
\fill[ForestGreen] (79,17) circle (0.388018626589182);
\fill[ForestGreen] (80,17) circle (0.411647342507547);
\fill[BrickRed] (51,18) circle (0.124976093670005);
\fill[BrickRed] (52,18) circle (0.124976093670005);
\fill[BrickRed] (53,18) circle (0.124976093670005);
\fill[BrickRed] (54,18) circle (0.124976093670005);
\fill[BrickRed] (55,18) circle (0.124976093670005);
\fill[BrickRed] (56,18) circle (0.124976093670005);
\fill[BrickRed] (57,18) circle (0.124976093670005);
\fill[BrickRed] (58,18) circle (0.124976093670005);
\fill[BrickRed] (59,18) circle (0.124976093670005);
\fill[BrickRed] (60,18) circle (0.124976093670005);
\fill[BrickRed] (61,18) circle (0.124976093670005);
\fill[BrickRed] (62,18) circle (0.124976093670005);
\fill[BrickRed] (63,18) circle (0.124976093670005);
\fill[BrickRed] (64,18) circle (0.124976093670005);
\fill[BrickRed] (65,18) circle (0.124976093670005);
\fill[BrickRed] (66,18) circle (0.124976093670005);
\fill[BrickRed] (67,18) circle (0.124976093670005);
\fill[BrickRed] (68,18) circle (0.124976093670005);
\fill[BrickRed] (69,18) circle (0.124976093670005);
\fill[BrickRed] (70,18) circle (0.124976093670005);
\fill[BrickRed] (71,18) circle (0.124976093670005);
\fill[BrickRed] (72,18) circle (0.124976093670005);
\fill[BrickRed] (73,18) circle (0.124976093670005);
\fill[BrickRed] (74,18) circle (0.124976093670005);
\fill[BrickRed] (75,18) circle (0.124976093670005);
\fill[ForestGreen] (76,18) circle (0.375023906329995);
\fill[ForestGreen] (77,18) circle (0.375023906329995);
\fill[ForestGreen] (78,18) circle (0.375023906329995);
\fill[ForestGreen] (79,18) circle (0.375023906329995);
\fill[ForestGreen] (80,18) circle (0.375023906329995);
\fill[BrickRed] (51,19) circle (0.124976093670005);
\fill[BrickRed] (52,19) circle (0.124976093670005);
\fill[BrickRed] (53,19) circle (0.124976093670005);
\fill[BrickRed] (54,19) circle (0.124976093670005);
\fill[BrickRed] (55,19) circle (0.124976093670005);
\fill[BrickRed] (56,19) circle (0.124976093670005);
\fill[BrickRed] (57,19) circle (0.124976093670005);
\fill[BrickRed] (58,19) circle (0.124976093670005);
\fill[BrickRed] (59,19) circle (0.124976093670005);
\fill[BrickRed] (60,19) circle (0.124976093670005);
\fill[BrickRed] (61,19) circle (0.124976093670005);
\fill[BrickRed] (62,19) circle (0.124976093670005);
\fill[BrickRed] (63,19) circle (0.124976093670005);
\fill[BrickRed] (64,19) circle (0.124976093670005);
\fill[BrickRed] (65,19) circle (0.124976093670005);
\fill[BrickRed] (66,19) circle (0.124976093670005);
\fill[BrickRed] (67,19) circle (0.124976093670005);
\fill[BrickRed] (68,19) circle (0.124976093670005);
\fill[BrickRed] (69,19) circle (0.124976093670005);
\fill[BrickRed] (70,19) circle (0.124976093670005);
\fill[BrickRed] (71,19) circle (0.124976093670005);
\fill[BrickRed] (72,19) circle (0.124976093670005);
\fill[BrickRed] (73,19) circle (0.124976093670005);
\fill[BrickRed] (74,19) circle (0.124976093670005);
\fill[BrickRed] (75,19) circle (0.124976093670005);
\fill[ForestGreen] (76,19) circle (0.375023906329995);
\fill[ForestGreen] (77,19) circle (0.375023906329995);
\fill[ForestGreen] (78,19) circle (0.375023906329995);
\fill[ForestGreen] (79,19) circle (0.375023906329995);
\fill[ForestGreen] (80,19) circle (0.375023906329995);
\fill[BrickRed] (51,20) circle (0.124976093670005);
\fill[BrickRed] (52,20) circle (0.124976093670005);
\fill[BrickRed] (53,20) circle (0.124976093670005);
\fill[BrickRed] (54,20) circle (0.124976093670005);
\fill[BrickRed] (55,20) circle (0.124976093670005);
\fill[BrickRed] (56,20) circle (0.124976093670005);
\fill[BrickRed] (57,20) circle (0.124976093670005);
\fill[BrickRed] (58,20) circle (0.124976093670005);
\fill[BrickRed] (59,20) circle (0.124976093670005);
\fill[BrickRed] (60,20) circle (0.124976093670005);
\fill[BrickRed] (61,20) circle (0.124976093670005);
\fill[BrickRed] (62,20) circle (0.124976093670005);
\fill[BrickRed] (63,20) circle (0.124976093670005);
\fill[BrickRed] (64,20) circle (0.124976093670005);
\fill[BrickRed] (65,20) circle (0.124976093670005);
\fill[BrickRed] (66,20) circle (0.124976093670005);
\fill[BrickRed] (67,20) circle (0.124976093670005);
\fill[BrickRed] (68,20) circle (0.124976093670005);
\fill[BrickRed] (69,20) circle (0.124976093670005);
\fill[BrickRed] (70,20) circle (0.124976093670005);
\fill[BrickRed] (71,20) circle (0.124976093670005);
\fill[BrickRed] (72,20) circle (0.124976093670005);
\fill[BrickRed] (73,20) circle (0.124976093670005);
\fill[BrickRed] (74,20) circle (0.124976093670005);
\fill[BrickRed] (75,20) circle (0.124976093670005);
\fill[ForestGreen] (76,20) circle (0.375023906329995);
\fill[ForestGreen] (77,20) circle (0.375023906329995);
\fill[ForestGreen] (78,20) circle (0.375023906329995);
\fill[ForestGreen] (79,20) circle (0.375023906329995);
\fill[ForestGreen] (80,20) circle (0.375023906329995);
\end{tikzpicture}
}
\end{subfigure}

%\captionsetup{justification=centerfirst}
\caption{Proportion of winners in voting power compared to their population share as a function of the two criteria \\ \vspace{0.2cm}
\footnotesize{\emph{Notes}: The size of the dots is proportional to the proportion of winners in voting power compared to their population share. \\
A green (red) dot indicates that the proportion of winners does (not) exceed 50\%. \\
The dashed black line shows the boundary corresponding to the current decision probability; all points below left (above right) to this line have a higher (lower) number of winning coalitions compared to the current situation. \\
The thick blue line shows the boundary corresponding to the (normalised) Herfindahl--Hirschman index implied by the population distribution; all points below right (above left) to this line have a higher (lower) level of inequality.}}
\label{Fig7}
\end{figure}

%\end{document}
